High-order FDTD schemes for Maxwell's interface problems with discontinuous coefficients and complex interfaces based on the Correction Function Method

We propose high-order FDTD schemes based on the Correction Function Method (CFM) for Maxwell's interface problems with discontinuous coefficients and complex interfaces. The key idea of the CFM is to model the correction function near an interface to retain the order of a finite difference approximation. For this, we solve a system of PDEs based on the original problem by minimizing an energy functional. The CFM is applied to the standard Yee scheme and a fourth-order FDTD scheme. The proposed CFM-FDTD schemes are verified in 2-D using the transverse magnetic mode (TM$_z$). Numerical examples include scattering of magnetic and non-magnetic dielectric cylinders, and problems with manufactured solutions using various complex interfaces and discontinuous piecewise varying coefficients. Long-time simulations are also performed to provide numerical evidences of the stability of the proposed numerical approach. The proposed CFM-FDTD schemes achieve up to fourth-order convergence in $L^2$-norm and provide approximations devoid of spurious oscillations.

==> circleInterfGeo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xtick = {0, 0.5 ,1},
%xlabel={\scriptsize$x$},
ymin=0,
ymax=1,
yminorticks=true,
ytick = {0, 0.5 ,1},
%ylabel={\scriptsize $y$},
axis background/.style={fill=white},
legend style={at={(0.01,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid]
  table[row sep=crcr]{%
0.75	0.5\\
0.749496669117971	0.515855979914141\\
0.747988703207699	0.531648113393437\\
0.745482174315677	0.547312811090103\\
0.741987175349089	0.56278699679527\\
0.737517779435236	0.578008361424622\\
0.732091983254018	0.592915613915082\\
0.725731634571655	0.607448728022293\\
0.718462344267446	0.621549184025117\\
0.710313383207795	0.635160204363899\\
0.701317564382765	0.64822698226366\\
0.691511110779744	0.660696902421635\\
0.680933509526268	0.672519752870528\\
0.669627352889283	0.683647927164383\\
0.657638166771131	0.694036616072939\\
0.6450142273928	0.703643988012584\\
0.631806366902626	0.712431357487379\\
0.618067768693171	0.720363340861895\\
0.603853753250472	0.72740799883863\\
0.589221555397968	0.733536965066277\\
0.574230093832069	0.738725560361018\\
0.558939733877357	0.742952892080885\\
0.543412044416733	0.746201938253052\\
0.527709549975253	0.748459616115314\\
0.511895478955936	0.749716834795752\\
0.496033509041298	0.749968531918469\\
0.480187510785803	0.749213693987986\\
0.464421290431679	0.747455360470233\\
0.448798332983702	0.744700611553695\\
0.433381546577491	0.740960539639986\\
0.418233009170645	0.736250204678667\\
0.403413718576718	0.730588573526145\\
0.388983346848556	0.723998443572834\\
0.375	0.71650635094611\\
0.361519984033472	0.708142463658693\\
0.348597578215583	0.698940460132708\\
0.336284816513679	0.688937393588565\\
0.32463127807342	0.678173542844716\\
0.313683887581061	0.666692250129073\\
0.303486726314303	0.654539746555151\\
0.294080854642542	0.641764965965693\\
0.285504146691256	0.628419347893352\\
0.277791137836269	0.614556630431853\\
0.270972885641983	0.600232633851653\\
0.265076844803523	0.585505035831417\\
0.260126756596376	0.570433139210357\\
0.256142553278648	0.555077633196635\\
0.253140277830901	0.539500348993337\\
0.251132019356729	0.523764010826046\\
0.250125864404204	0.507931983374517\\
0.250125864404204	0.492068016625483\\
0.251132019356729	0.476235989173954\\
0.253140277830901	0.460499651006662\\
0.256142553278648	0.444922366803365\\
0.260126756596376	0.429566860789643\\
0.265076844803523	0.414494964168583\\
0.270972885641983	0.399767366148347\\
0.277791137836269	0.385443369568148\\
0.285504146691256	0.371580652106648\\
0.294080854642542	0.358235034034307\\
0.303486726314303	0.345460253444849\\
0.313683887581061	0.333307749870927\\
0.32463127807342	0.321826457155284\\
0.336284816513679	0.311062606411435\\
0.348597578215583	0.301059539867292\\
0.361519984033472	0.291857536341307\\
0.375	0.28349364905389\\
0.388983346848557	0.276001556427166\\
0.403413718576718	0.269411426473855\\
0.418233009170645	0.263749795321333\\
0.433381546577491	0.259039460360015\\
0.448798332983702	0.255299388446305\\
0.464421290431679	0.252544639529767\\
0.480187510785803	0.250786306012014\\
0.496033509041298	0.250031468081531\\
0.511895478955936	0.250283165204248\\
0.527709549975253	0.251540383884686\\
0.543412044416733	0.253798061746948\\
0.558939733877357	0.257047107919115\\
0.574230093832069	0.261274439638982\\
0.589221555397968	0.266463034933723\\
0.603853753250472	0.27259200116137\\
0.61806776869317	0.279636659138104\\
0.631806366902626	0.287568642512621\\
0.645014227392799	0.296356011987416\\
0.657638166771131	0.305963383927061\\
0.669627352889283	0.316352072835617\\
0.680933509526267	0.327480247129472\\
0.691511110779744	0.339303097578365\\
0.701317564382765	0.35177301773634\\
0.710313383207795	0.364839795636101\\
0.718462344267446	0.378450815974883\\
0.725731634571655	0.392551271977707\\
0.732091983254018	0.407084386084918\\
0.737517779435236	0.421991638575378\\
0.741987175349089	0.43721300320473\\
0.745482174315677	0.452687188909897\\
0.747988703207699	0.468351886606563\\
0.749496669117971	0.484144020085859\\
0.75	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> starInterfGeo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xtick = {0, 0.5 ,1},
%xlabel={\scriptsize$x$},
ymin=0,
ymax=1,
yminorticks=true,
ytick = {0, 0.5 ,1},
%ylabel={\scriptsize $y$},
axis background/.style={fill=white},
legend style={at={(0.01,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid]
  table[row sep=crcr]{%
0.75	0.5\\
0.765066930189006	0.516845499123648\\
0.777395596897263	0.535400996867555\\
0.785474949486592	0.555020786717682\\
0.788201994577402	0.574778085589939\\
0.785015355939205	0.593608069890764\\
0.77595740609245	0.610476680159308\\
0.76165735877021	0.624549447537036\\
0.743238589707334	0.6353343167743\\
0.722163808645616	0.64277601035563\\
0.700040086323819	0.647286395096484\\
0.678410979268275	0.649704586901987\\
0.658564374561849	0.651190825763033\\
0.641382028781861	0.653067981559738\\
0.627250504584707	0.656632481897858\\
0.616044232300894	0.662961322323235\\
0.607181039780345	0.672742897877369\\
0.599740192449566	0.686156495288\\
0.592624237639838	0.702818789561018\\
0.584739992587695	0.721806497324522\\
0.57517168653353	0.74175374251308\\
0.563320871123122	0.761012185776997\\
0.54899298926918	0.777853049331026\\
0.532418651828539	0.790684106941049\\
0.514207511767961	0.798252376567682\\
0.495242705950108	0.799804996894593\\
0.47653268388508	0.795186358147882\\
0.459043571509212	0.784858217139645\\
0.443538105232274	0.769840045925559\\
0.430446197184106	0.751577768613709\\
0.41978749849487	0.731758802741356\\
0.411158596481512	0.712098573477648\\
0.403787839421047	0.694127399905181\\
0.396650635094611	0.67900635094611\\
0.388628899709452	0.667396393140633\\
0.378691488291971	0.659397523849207\\
0.366068930318577	0.654564693923155\\
0.350396159890447	0.651996581389543\\
0.331801144729265	0.650483204539873\\
0.310924802629974	0.64869037868741\\
0.28886729267282	0.645354240940172\\
0.267066301407991	0.639458144361026\\
0.247122803447367	0.63036725568928\\
0.230597541587669	0.617902712298803\\
0.218806015883607	0.602346240273091\\
0.212640420665489	0.584376385492237\\
0.212443602463266	0.564947476486013\\
0.217953180803277	0.545130682692334\\
0.228324437528831	0.525941870830668\\
0.24222977195585	0.508182636263719\\
0.258021956852558	0.492318669514685\\
0.273939601184627	0.478413849178577\\
0.288327374858526	0.466129984705659\\
0.299841504094031	0.454792210092742\\
0.307613092527262	0.443510107071522\\
0.311347673723439	0.431336168610256\\
0.311348229696296	0.417437444595497\\
0.308459472225172	0.401253994825574\\
0.303941991974521	0.382619448574323\\
0.299294416612264	0.361824309008787\\
0.296048649998632	0.339610885577108\\
0.295566630432858	0.317098704281728\\
0.298866396256393	0.295649495700111\\
0.30650070270878	0.276689906746026\\
0.318503668139195	0.261516603583791\\
0.334411068357493	0.251111465823247\\
0.353349364905389	0.24599364905389\\
0.374178854276066	0.246130512759513\\
0.395668840671924	0.250921426425358\\
0.416678519846419	0.259258393384021\\
0.436316895970877	0.269656689333738\\
0.454058560735131	0.280438822818169\\
0.469799009354145	0.289947496199178\\
0.483842337686526	0.296758970171911\\
0.496824312132489	0.299867933057655\\
0.50958344614391	0.298818706976178\\
0.523000448121967	0.293764874710422\\
0.537831099564285	0.285449172824922\\
0.554558596631592	0.275106401615227\\
0.573288501130608	0.264302621791043\\
0.593703118208241	0.254732567191969\\
0.615083268861105	0.248002791883759\\
0.636395344936775	0.245429813564209\\
0.656431694024907	0.247880182902612\\
0.673984222484705	0.255673346298067\\
0.688025828957554	0.268559249751979\\
0.697872676996705	0.285772127230971\\
0.703302644490686	0.306151320021977\\
0.704611242291214	0.328310782058717\\
0.702595042441711	0.350832430569164\\
0.698462957769975	0.372455601627831\\
0.693686098827558	0.392235948724066\\
0.689805910373101	0.40965199149245\\
0.688226560415586	0.424645452329144\\
0.690020202931268	0.437591347041521\\
0.695772356120776	0.449204091999399\\
0.705489399144761	0.460395164537477\\
0.718581809518134	0.47210477008068\\
0.733926408046936	0.485133539295366\\
0.75	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> test18convThirdOrderJump.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00409836065573771,
xmax=0.05,
xminorticks=true,
xlabel={\scriptsize$h$},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel={\scriptsize error},
axis background/.style={fill=white},
legend style={at={(0.005,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	461.02277288448\\
0.0357142857142857	207.502182868265\\
0.025	84.8561603775522\\
0.0192307692307692	49.3797854471754\\
0.0138888888888889	23.5266378847114\\
0.0104166666666667	10.8784065850226\\
0.00757575757575758	4.31623563413432\\
0.00555555555555556	2.09685132267414\\
0.00409836065573771	0.868927528455827\\
};
\addlegendentry{third-order}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	575\\
0.0357142857142857	293.367346938775\\
0.025	143.75\\
0.0192307692307692	85.0591715976332\\
0.0138888888888889	44.3672839506173\\
0.0104166666666667	24.9565972222222\\
0.00757575757575758	13.2001836547291\\
0.00555555555555556	7.09876543209877\\
0.00409836065573771	3.86320881483472\\
};
\addlegendentry{$h^2$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	345\\
0.0357142857142857	125.728862973761\\
0.025	43.125\\
0.0192307692307692	19.6290395994538\\
0.0138888888888889	7.39454732510288\\
0.0104166666666667	3.11957465277778\\
0.00757575757575758	1.20001669588446\\
0.00555555555555556	0.473251028806584\\
0.00409836065573771	0.189993876139413\\
};
\addlegendentry{$h^3$}

\end{axis}

\end{tikzpicture}%

==> test3StarLongTime4th.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$t$},
ymode=log,
ymin=1e-07,
ymax=0.0225017446991608,
yminorticks=true,
ytick = {1e-9,1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.62,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid]
  table[row sep=crcr]{%
0.025	0.000577444444613476\\
0.125	0.00217924506201076\\
0.225	0.00315773658713857\\
0.325	0.0055810114577256\\
0.425	0.00708599230713538\\
0.525	0.00744647149740049\\
0.625	0.00777280821169034\\
0.725	0.0082649427307045\\
0.825	0.00953040101922473\\
0.925	0.010362843328317\\
1.025	0.0103982701782471\\
1.125	0.0105689032642205\\
1.225	0.0110701890929319\\
1.325	0.0124203581143895\\
1.425	0.0136062387150104\\
1.525	0.0140901885187574\\
1.625	0.0144082849135583\\
1.725	0.0146136952667214\\
1.825	0.0150670250661685\\
1.925	0.0152596416824971\\
2.025	0.0152237549972901\\
2.125	0.0156799970065808\\
2.225	0.0163248675607424\\
2.325	0.0169884237059014\\
2.425	0.0170448787151465\\
2.525	0.016729543943284\\
2.625	0.0168526107539738\\
2.725	0.0171143393093847\\
2.825	0.0178488917514532\\
2.925	0.0183605068665583\\
3.025	0.0179250750809032\\
3.125	0.0172634438934921\\
3.225	0.0172915393584038\\
3.325	0.0187327931565037\\
3.425	0.0198892403783561\\
3.525	0.0197040103752827\\
3.625	0.0186855990322582\\
3.725	0.0181563975021935\\
3.825	0.0196112208989142\\
3.925	0.0213350257547226\\
4.025	0.0212308201647078\\
4.125	0.0198719328928764\\
4.225	0.0192669993003451\\
4.325	0.0208767090060133\\
4.425	0.0225017446991608\\
4.525	0.0224358723039008\\
4.625	0.0211675278668842\\
4.725	0.0201351015209331\\
4.825	0.0208263500419791\\
4.925	0.022183996332338\\
5.025	0.0223558491791913\\
5.125	0.0210968547772805\\
5.225	0.0199172613128359\\
5.325	0.0205020108304796\\
5.425	0.0216633009953855\\
5.525	0.0217774663139727\\
5.625	0.0208262091442146\\
5.725	0.0197774893065757\\
5.825	0.0196529071453153\\
5.925	0.0200546321334968\\
6.025	0.0202824812948779\\
6.125	0.0199883135313264\\
6.225	0.0193223598942963\\
6.325	0.0191964611894753\\
6.425	0.0196053766044353\\
6.525	0.0199161905999406\\
6.625	0.0195872573748317\\
6.725	0.0187337853535536\\
6.825	0.018350794533249\\
6.925	0.0185062832190183\\
7.025	0.0186558071124649\\
7.125	0.0184418810742388\\
7.225	0.017964124184631\\
7.325	0.0176992017852859\\
7.425	0.0176401190545706\\
7.525	0.0176730641130736\\
7.625	0.0175664873774525\\
7.725	0.0169994799061956\\
7.825	0.0161969259132487\\
7.925	0.0159137446839835\\
8.025	0.016263509605614\\
8.125	0.0166792542281959\\
8.225	0.0164887432775252\\
8.325	0.0157981922558252\\
8.425	0.0153405889655954\\
8.525	0.0155630332419507\\
8.625	0.0158154140337659\\
8.725	0.0156360100546659\\
8.825	0.0153427710933462\\
8.925	0.0154569049064869\\
9.025	0.015733181560161\\
9.125	0.0160739636724452\\
9.225	0.0162314557299016\\
9.325	0.0161655824367957\\
9.425	0.0161826724048979\\
9.525	0.0161707021981947\\
9.625	0.0161858968279292\\
9.725	0.0159564965252255\\
9.825	0.0160606764820272\\
9.925	0.016583625551961\\
10.025	0.016678604733493\\
10.125	0.0164835238064141\\
10.225	0.0166484986641544\\
10.325	0.0174913083764031\\
10.425	0.0181650406653634\\
10.525	0.0177118819418734\\
10.625	0.0169044150602119\\
10.725	0.0170110872128138\\
10.825	0.0180666752997461\\
10.925	0.0189560188157045\\
11.025	0.0185237474208093\\
11.125	0.0176783308084435\\
11.225	0.0176830957254251\\
11.325	0.0187315552213109\\
11.425	0.0194631830583586\\
11.525	0.0185714618859603\\
11.625	0.0173424119890879\\
11.725	0.0175291268925747\\
11.825	0.0186576920959021\\
11.925	0.0188854674034002\\
12.025	0.0177376908950575\\
12.125	0.0168887360755251\\
12.225	0.017224759696591\\
12.325	0.0181642384282169\\
12.425	0.0184528943857377\\
12.525	0.0175626297558177\\
12.625	0.0166550316446778\\
12.725	0.0164013812154756\\
12.825	0.0170431335262261\\
12.925	0.0176600468819718\\
13.025	0.0173338430450831\\
13.125	0.0164279418388052\\
13.225	0.0157119511828143\\
13.325	0.0162711958958819\\
13.425	0.0174603409147234\\
13.525	0.0177890125278196\\
13.625	0.0171507411075805\\
13.725	0.0164582844815369\\
13.825	0.0170117779934875\\
13.925	0.0179814260328712\\
14.025	0.0180431775969464\\
14.125	0.0174076485807811\\
14.225	0.0169272071333982\\
14.325	0.0174340395313738\\
14.425	0.0184890948065372\\
14.525	0.0187203031810144\\
14.625	0.0179705358398312\\
14.725	0.0169930859398127\\
14.825	0.0169929839853828\\
14.925	0.0180644314056472\\
15.025	0.0184378701067004\\
15.125	0.0177005760297457\\
15.225	0.0167914886116234\\
15.325	0.0169069187647599\\
15.425	0.0175067138771746\\
15.525	0.0176693123677367\\
15.625	0.0172885428101054\\
15.725	0.0165538175952482\\
15.825	0.0162490901664625\\
15.925	0.0166573494561951\\
16.025	0.0169084684281343\\
16.125	0.0169418205352289\\
16.225	0.0167250235437653\\
16.325	0.0167143502823638\\
16.425	0.0168674642748166\\
16.525	0.0170622789419165\\
16.625	0.0170614063841629\\
16.725	0.0167664995730684\\
16.825	0.0168400620483719\\
16.925	0.0174436462136603\\
17.025	0.0181304674937522\\
17.125	0.0182508313028272\\
17.225	0.0179321118886384\\
17.325	0.0178347139179456\\
17.425	0.0183211223875718\\
17.525	0.0187050385339837\\
17.625	0.0185723066590534\\
17.725	0.0180354332442761\\
17.825	0.0180002938951141\\
17.925	0.0186403667851016\\
18.025	0.0190101329566667\\
18.125	0.0186416716966537\\
18.225	0.018317624119206\\
18.325	0.0184782007586739\\
18.425	0.0187004499813294\\
18.525	0.0186356421614121\\
18.625	0.0179023972283655\\
18.725	0.017295142082285\\
18.825	0.0179857586021568\\
18.925	0.01898262941142\\
19.025	0.0190578551035233\\
19.125	0.0185130015873805\\
19.225	0.0179852141508002\\
19.325	0.018353819804764\\
19.425	0.0193893471307148\\
19.525	0.0194443017436163\\
19.625	0.0186117545393524\\
19.725	0.0182363488116917\\
19.825	0.0188671844643336\\
19.925	0.0199572566111049\\
20.025	0.0201523499284481\\
20.125	0.0193075947864604\\
20.225	0.0184580360376805\\
20.325	0.0187828049916901\\
20.425	0.01953541824347\\
20.525	0.0192464720549355\\
20.625	0.0181816019646356\\
20.725	0.0174671034062319\\
20.825	0.0177384296257048\\
20.925	0.0182651488068441\\
21.025	0.0183361714616805\\
21.125	0.0177450317073788\\
21.225	0.0173401741027579\\
21.325	0.0172036188901885\\
21.425	0.0172983222893208\\
21.525	0.0172055733609688\\
21.625	0.0168458635970895\\
21.725	0.0167389009798375\\
21.825	0.0170091451493529\\
21.925	0.0172216676954594\\
22.025	0.016977122159834\\
22.125	0.0168190296974651\\
22.225	0.016785087859673\\
22.325	0.016942047419018\\
22.425	0.0174111534324744\\
22.525	0.0174365687000889\\
22.625	0.0171208494026633\\
22.725	0.0167322427455981\\
22.825	0.0166515055958389\\
22.925	0.0172587238554746\\
23.025	0.0179396929014171\\
23.125	0.0175869929696837\\
23.225	0.0171016351502791\\
23.325	0.0172568502130043\\
23.425	0.0178280079516113\\
23.525	0.0179264184488314\\
23.625	0.0173992806894927\\
23.725	0.0171677017573969\\
23.825	0.0174011409860322\\
23.925	0.0175658021532963\\
24.025	0.0173772618948971\\
24.125	0.0170969446648832\\
24.225	0.0175242918573947\\
24.325	0.0180299774245347\\
24.425	0.0180682158888767\\
24.525	0.0177427233448906\\
24.625	0.017156749019167\\
24.725	0.0173280669020121\\
24.825	0.0182332981963036\\
24.925	0.0186269017949233\\
};
%\addlegendentry{1/20}
\addplot [color=blue,line width=1pt,dotted]
  table[row sep=crcr]{%
0.0125	6.80721602329141e-06\\
0.1125	4.86597971008792e-05\\
0.2125	0.000116284718861247\\
0.3125	0.000183386352399689\\
0.4125	0.000230787319787032\\
0.5125	0.000253236118575313\\
0.6125	0.000249177067341197\\
0.7125	0.000238497892713801\\
0.8125	0.000235988168576972\\
0.9125	0.000229372027591071\\
1.0125	0.000212402716871003\\
1.1125	0.000209197559187831\\
1.2125	0.000251767533643573\\
1.3125	0.000312255856152251\\
1.4125	0.000347667733154645\\
1.5125	0.00034558034424673\\
1.6125	0.000328792511538066\\
1.7125	0.000338932988869203\\
1.8125	0.000362023739816811\\
1.9125	0.000360262064290708\\
2.0125	0.000332140289963144\\
2.1125	0.000318034902423943\\
2.2125	0.00035599051616239\\
2.3125	0.000423639086907225\\
2.4125	0.000460063762649532\\
2.5125	0.000447953348824086\\
2.6125	0.000416170981738371\\
2.7125	0.000420027660655013\\
2.8125	0.000456187217196363\\
2.9125	0.000472613882301865\\
3.0125	0.000448041193379916\\
3.1125	0.000415999842217906\\
3.2125	0.000434652318992165\\
3.3125	0.000504526745307413\\
3.4125	0.000557737693147304\\
3.5125	0.000557237404267708\\
3.6125	0.000513733308112178\\
3.7125	0.000494845419845714\\
3.8125	0.00053066305726447\\
3.9125	0.00057176617710453\\
4.0125	0.00055764291377097\\
4.1125	0.000507062563522149\\
4.2125	0.000490167245400495\\
4.3125	0.000552960579994043\\
4.4125	0.000622947123364753\\
4.5125	0.000632413595418864\\
4.6125	0.000575813488144707\\
4.7125	0.000529268870876561\\
4.8125	0.000556116730666151\\
4.9125	0.000610957613024648\\
5.0125	0.00061817783533248\\
5.1125	0.000572046083120108\\
5.2125	0.000527649284051243\\
5.3125	0.000559359611210477\\
5.4125	0.000633472422105143\\
5.5125	0.000667230817055721\\
5.6125	0.000624459261603783\\
5.7125	0.000555660167084399\\
5.8125	0.000544877672046371\\
5.9125	0.000599202512800178\\
6.0125	0.000631425848880311\\
6.1125	0.000599000479748812\\
6.2125	0.000541102915261608\\
6.3125	0.000548161606983753\\
6.4125	0.0006187135036335\\
6.5125	0.000666362818247812\\
6.6125	0.000637820371664845\\
6.7125	0.000563857604044618\\
6.8125	0.000527624389936994\\
6.9125	0.000570010674691373\\
7.0125	0.000614307133271746\\
7.1125	0.000598761554201069\\
7.2125	0.000538053555537298\\
7.3125	0.000519782387192826\\
7.4125	0.000574543259249244\\
7.5125	0.000627802313348245\\
7.6125	0.000616057549072292\\
7.7125	0.000553090335978616\\
7.8125	0.000500390651961263\\
7.9125	0.000512537248262891\\
8.0125	0.000554208430438447\\
8.1125	0.000560885951417788\\
8.2125	0.000518778660210413\\
8.3125	0.000487695965577334\\
8.4125	0.000516557829330913\\
8.5125	0.000563273072222329\\
8.6125	0.000563436276315462\\
8.7125	0.000511458842487676\\
8.8125	0.0004563568997114\\
8.9125	0.000452203051739741\\
9.0125	0.000482166534199752\\
9.1125	0.000492034572935503\\
9.2125	0.000466762927932521\\
9.3125	0.000440560917813182\\
9.4125	0.00045221944809321\\
9.5125	0.000489759498037475\\
9.6125	0.000502304390649044\\
9.7125	0.000462428972165679\\
9.8125	0.000395701770682877\\
9.9125	0.000367679347399439\\
10.0125	0.000393081657035903\\
10.1125	0.000413595255290268\\
10.2125	0.000400844315271147\\
10.3125	0.000378859914760112\\
10.4125	0.000386146490507545\\
10.5125	0.000416070430325061\\
10.6125	0.000425748489412896\\
10.7125	0.000397184015952233\\
10.8125	0.000349607944017361\\
10.9125	0.000317537342938526\\
11.0125	0.000319371884575889\\
11.1125	0.000330694548637185\\
11.2125	0.000334874373691743\\
11.3125	0.000337172004475541\\
11.4125	0.000344186466993\\
11.5125	0.000355132104674361\\
11.6125	0.000352161872572939\\
11.7125	0.000332286457989506\\
11.8125	0.000300122358763477\\
11.9125	0.000269956276992553\\
12.0125	0.000250267328220384\\
12.1125	0.000248922639309745\\
12.2125	0.00027370458700169\\
12.3125	0.000309331850127668\\
12.4125	0.000329065073263896\\
12.5125	0.0003268471197413\\
12.6125	0.000307010201593909\\
12.7125	0.000291498831465309\\
12.8125	0.000290467369909191\\
12.9125	0.000282052785148002\\
13.0125	0.00025563941183965\\
13.1125	0.000234754832667769\\
13.2125	0.000260443428933065\\
13.3125	0.000320005349239717\\
13.4125	0.00036076486417432\\
13.5125	0.000363511170430617\\
13.6125	0.000336045862585518\\
13.7125	0.000320031334163331\\
13.8125	0.000334150212979341\\
13.9125	0.000342927234348031\\
14.0125	0.000326443270941503\\
14.1125	0.000298327362831068\\
14.2125	0.000310876438320857\\
14.3125	0.000371507353882278\\
14.4125	0.000421145433890046\\
14.5125	0.000423732001902322\\
14.6125	0.000394418206739526\\
14.7125	0.000373833998063931\\
14.8125	0.000386300097372771\\
14.9125	0.000406945205501058\\
15.0125	0.000409529902901801\\
15.1125	0.00039047849508952\\
15.2125	0.000389349455529679\\
15.3125	0.000432176865976016\\
15.4125	0.000486076596559137\\
15.5125	0.000504533526972843\\
15.6125	0.000480462154780056\\
15.7125	0.00044726809756197\\
15.8125	0.00045272349657662\\
15.9125	0.000478513771105637\\
16.0125	0.000484984140725969\\
16.1125	0.000464236601521011\\
16.2125	0.000459019867570833\\
16.3125	0.000500979377819088\\
16.4125	0.000552704580384596\\
16.5125	0.000562325324172287\\
16.6125	0.00053271214925911\\
16.7125	0.000505931336649154\\
16.8125	0.000515445701025436\\
16.9125	0.000538302153547223\\
17.0125	0.000538042919503859\\
17.1125	0.000509029858709171\\
17.2125	0.000495888712204291\\
17.3125	0.000535406764227476\\
17.4125	0.000586556414721964\\
17.5125	0.000594447433312471\\
17.6125	0.000562829779950999\\
17.7125	0.000530834661190692\\
17.8125	0.000535091943127137\\
17.9125	0.000558383905002907\\
18.0125	0.000564431062131057\\
18.1125	0.000539548852590047\\
18.2125	0.000521284768141419\\
18.3125	0.000550193910378129\\
18.4125	0.000602675960653537\\
18.5125	0.000617053847505571\\
18.6125	0.000580472212979625\\
18.7125	0.000533152536404858\\
18.8125	0.000535937673264879\\
18.9125	0.000571846483723857\\
19.0125	0.00058474873975637\\
19.1125	0.000549899051164684\\
19.2125	0.000510484581772517\\
19.3125	0.000531844435280845\\
19.4125	0.000596175051582658\\
19.5125	0.00062710002533802\\
19.6125	0.000591734297713289\\
19.7125	0.000521991974578414\\
19.8125	0.000500061339674821\\
19.9125	0.000542323037399152\\
20.0125	0.000575537602457885\\
20.1125	0.0005456130767417\\
20.2125	0.00049363269963057\\
20.3125	0.000498124395826797\\
20.4125	0.000557002918703957\\
20.5125	0.000594833043624017\\
20.6125	0.000575955258985587\\
20.7125	0.000512509579743524\\
20.8125	0.00046925502384232\\
20.9125	0.000489450408617107\\
21.0125	0.000526944156745938\\
21.1125	0.000520038294730088\\
21.2125	0.000476354764129097\\
21.3125	0.000456098117843983\\
21.4125	0.000498599368120354\\
21.5125	0.000550874545328333\\
21.6125	0.000554510024304627\\
21.7125	0.000495091609091117\\
21.8125	0.000431452476207066\\
21.9125	0.000432051467386764\\
22.0125	0.000477831077634382\\
22.1125	0.000495286288705813\\
22.2125	0.000465944934888432\\
22.3125	0.000435211618085443\\
22.4125	0.000455914992579892\\
22.5125	0.000502286514631777\\
22.6125	0.000517230144548433\\
22.7125	0.000479093041815607\\
22.8125	0.000424817683183258\\
22.9125	0.00040610260721202\\
23.0125	0.000427235765713076\\
23.1125	0.000441323542898029\\
23.2125	0.000434606168538818\\
23.3125	0.000430778799044664\\
23.4125	0.00044293784884808\\
23.5125	0.000459819331663206\\
23.6125	0.00046355242712654\\
23.7125	0.000442561264382935\\
23.8125	0.000411041301090797\\
23.9125	0.000389624873664169\\
24.0125	0.000386375681659784\\
24.1125	0.000388310153557816\\
24.2125	0.000397598692008533\\
24.3125	0.000416137217766777\\
24.4125	0.00044051320967121\\
24.5125	0.000448202194110686\\
24.6125	0.000431407281831445\\
24.7125	0.00040853804339731\\
24.8125	0.000404079911985075\\
24.9125	0.000401304751990393\\
};
%\addlegendentry{1/40}

\addplot [color=magenta,line width=1pt,dashdotted]
  table[row sep=crcr]{%
0.00625	2.73625167291508e-07\\
0.10625	4.58554052878482e-06\\
0.20625	1.16498533142579e-05\\
0.30625	1.87914422063235e-05\\
0.40625	2.38587837320074e-05\\
0.50625	2.56857894881985e-05\\
0.60625	2.46380379740728e-05\\
0.70625	2.24613850969295e-05\\
0.80625	2.07507219907657e-05\\
0.90625	1.98429053140906e-05\\
1.00625	1.91067232433881e-05\\
1.10625	1.92671290235205e-05\\
1.20625	2.25619150153186e-05\\
1.30625	2.82823276099647e-05\\
1.40625	3.221235681933e-05\\
1.50625	3.24481631577506e-05\\
1.60625	3.07000855166223e-05\\
1.70625	2.99586023618141e-05\\
1.80625	3.02958519721265e-05\\
1.90625	2.97279159897719e-05\\
2.00625	2.76840906393313e-05\\
2.10625	2.66365567028885e-05\\
2.20625	3.02534835598781e-05\\
2.30625	3.65194196504415e-05\\
2.40625	4.02169511286809e-05\\
2.50625	3.93037180962373e-05\\
2.60625	3.63020264471559e-05\\
2.70625	3.54719919656333e-05\\
2.80625	3.75575911977948e-05\\
2.90625	3.90124926722947e-05\\
3.00625	3.73029396689935e-05\\
3.10625	3.44355299540745e-05\\
3.20625	3.631144078426e-05\\
3.30625	4.3029415255367e-05\\
3.40625	4.84771348680261e-05\\
3.50625	4.87531284947201e-05\\
3.60625	4.47131830878336e-05\\
3.70625	4.1569922341156e-05\\
3.80625	4.36193999278557e-05\\
3.90625	4.73032257190868e-05\\
4.00625	4.68120027898287e-05\\
4.10625	4.21662098523222e-05\\
4.20625	4.04482603255806e-05\\
4.30625	4.64142819075583e-05\\
4.40625	5.33689437529834e-05\\
4.50625	5.4335387433462e-05\\
4.60625	4.89683413952644e-05\\
4.70625	4.37122761514957e-05\\
4.80625	4.55198049247715e-05\\
4.90625	5.05802920205079e-05\\
5.00625	5.14003199032796e-05\\
5.10625	4.68710751246893e-05\\
5.20625	4.32517891705524e-05\\
5.30625	4.71076462984029e-05\\
5.40625	5.42228140438885e-05\\
5.50625	5.6572665108539e-05\\
5.60625	5.21293432110943e-05\\
5.70625	4.54695371220515e-05\\
5.80625	4.43776820708598e-05\\
5.90625	4.87338434864126e-05\\
6.00625	5.09847425124508e-05\\
6.10625	4.79240401469108e-05\\
6.20625	4.38629672619e-05\\
6.30625	4.56620194934645e-05\\
6.40625	5.18640003305195e-05\\
6.50625	5.51494295722354e-05\\
6.60625	5.21090255956556e-05\\
6.70625	4.54136935466595e-05\\
6.80625	4.22007306675349e-05\\
6.90625	4.53585071322981e-05\\
7.00625	4.86170443997574e-05\\
7.10625	4.68034093707931e-05\\
7.20625	4.20904172981367e-05\\
7.30625	4.17867080778306e-05\\
7.40625	4.72876728731693e-05\\
7.50625	5.16464919823033e-05\\
7.60625	5.01807655510361e-05\\
7.70625	4.39180273330252e-05\\
7.80625	3.87670628064055e-05\\
7.90625	3.97876605638722e-05\\
8.00625	4.34303547941424e-05\\
8.10625	4.38325585049494e-05\\
8.20625	4.06493714013428e-05\\
8.30625	3.89299636156103e-05\\
8.40625	4.21118034968068e-05\\
8.50625	4.60161962889646e-05\\
8.60625	4.54971273387805e-05\\
8.70625	4.03563212886989e-05\\
8.80625	3.54162423470368e-05\\
8.90625	3.51882463405478e-05\\
9.00625	3.74808529159828e-05\\
9.10625	3.80939054485664e-05\\
9.20625	3.66731706519573e-05\\
9.30625	3.58912161976381e-05\\
9.40625	3.78749033315084e-05\\
9.50625	4.09638432571655e-05\\
9.60625	4.13489903593607e-05\\
9.70625	3.72870897632956e-05\\
9.80625	3.12945798262414e-05\\
9.90625	2.87890785074171e-05\\
10.00625	3.06007748046459e-05\\
10.10625	3.233629713708e-05\\
10.20625	3.23286076560257e-05\\
10.30625	3.26404559381245e-05\\
10.40625	3.46689640624952e-05\\
10.50625	3.68288288638036e-05\\
10.60625	3.67459729534773e-05\\
10.70625	3.40037437958605e-05\\
10.80625	3.04369759379947e-05\\
10.90625	2.8691481479557e-05\\
11.00625	2.90883036565861e-05\\
11.10625	2.9529850964627e-05\\
11.20625	2.94869661986314e-05\\
11.30625	3.0662421037551e-05\\
11.40625	3.34052262414717e-05\\
11.50625	3.53149170509436e-05\\
11.60625	3.42382805504494e-05\\
11.70625	3.04041155868417e-05\\
11.80625	2.64430142588412e-05\\
11.90625	2.49541140727788e-05\\
12.00625	2.50557918265949e-05\\
12.10625	2.50254426369968e-05\\
12.20625	2.5576806110876e-05\\
12.30625	2.83281401496716e-05\\
12.40625	3.2018710368127e-05\\
12.50625	3.33783144187753e-05\\
12.60625	3.1115915881692e-05\\
12.70625	2.7568450954391e-05\\
12.80625	2.61176427685571e-05\\
12.90625	2.65018693699247e-05\\
13.00625	2.61862432399992e-05\\
13.10625	2.4775099522618e-05\\
13.20625	2.54716390673787e-05\\
13.30625	2.99011753885855e-05\\
13.40625	3.47069310001249e-05\\
13.50625	3.61504205301623e-05\\
13.60625	3.36953179597896e-05\\
13.70625	3.00779171309737e-05\\
13.80625	2.8640692826986e-05\\
13.90625	2.91315746956796e-05\\
14.00625	2.84983133590702e-05\\
14.10625	2.66515065788559e-05\\
14.20625	2.76132418940059e-05\\
14.30625	3.22893891321614e-05\\
14.40625	3.62164017476142e-05\\
14.50625	3.65162867213397e-05\\
14.60625	3.39752424414127e-05\\
14.70625	3.15267863391166e-05\\
14.80625	3.12666253013875e-05\\
14.90625	3.2270415841648e-05\\
15.00625	3.20517565088029e-05\\
15.10625	3.07122369990021e-05\\
15.20625	3.17707541630651e-05\\
15.30625	3.61691472254629e-05\\
15.40625	4.05137235320543e-05\\
15.50625	4.15020396234072e-05\\
15.60625	3.91228784741856e-05\\
15.70625	3.65294349036192e-05\\
15.80625	3.66389732447968e-05\\
15.90625	3.79466225405006e-05\\
16.00625	3.75438057452718e-05\\
16.10625	3.58719179895513e-05\\
16.20625	3.6830557391768e-05\\
16.30625	4.1669049986722e-05\\
16.40625	4.58244004340863e-05\\
16.50625	4.58420870706037e-05\\
16.60625	4.2648021335068e-05\\
16.70625	4.02002733643821e-05\\
16.80625	4.1161243674895e-05\\
16.90625	4.3085954127629e-05\\
17.00625	4.24180271535752e-05\\
17.10625	3.94504574153374e-05\\
17.20625	3.90396570323189e-05\\
17.30625	4.36538539306738e-05\\
17.40625	4.85832915868354e-05\\
17.50625	4.94284560558373e-05\\
17.60625	4.62116621210351e-05\\
17.70625	4.28717299168576e-05\\
17.80625	4.30825734220939e-05\\
17.90625	4.54657117946203e-05\\
18.00625	4.60663240121655e-05\\
18.10625	4.37686833524445e-05\\
18.20625	4.22601090963062e-05\\
18.30625	4.56259430610855e-05\\
18.40625	5.11695678758088e-05\\
18.50625	5.30525749249248e-05\\
18.60625	4.92321501342966e-05\\
18.70625	4.39058280591979e-05\\
18.80625	4.37971171606233e-05\\
18.90625	4.79012782456542e-05\\
19.00625	4.96055157802109e-05\\
19.10625	4.61594885738367e-05\\
19.20625	4.19447064094936e-05\\
19.30625	4.43416065190767e-05\\
19.40625	5.14123868320749e-05\\
19.50625	5.49399580195479e-05\\
19.60625	5.11632953882638e-05\\
19.70625	4.35032114304901e-05\\
19.80625	4.07182294660225e-05\\
19.90625	4.54252966269505e-05\\
20.00625	4.92437091403753e-05\\
20.10625	4.68091686346161e-05\\
20.20625	4.14338127790086e-05\\
20.30625	4.18329022673204e-05\\
20.40625	4.82517770693692e-05\\
20.50625	5.26879476986628e-05\\
20.60625	5.05230996594622e-05\\
20.70625	4.34491336450664e-05\\
20.80625	3.85015594521334e-05\\
20.90625	4.08057930368598e-05\\
21.00625	4.49749295836946e-05\\
21.10625	4.45566597976094e-05\\
21.20625	3.99752997321981e-05\\
21.30625	3.79304117632398e-05\\
21.40625	4.23852990427822e-05\\
21.50625	4.76198579640929e-05\\
21.60625	4.7373054500016e-05\\
21.70625	4.10774081167592e-05\\
21.80625	3.43123625993596e-05\\
21.90625	3.43290478662633e-05\\
22.00625	3.87131129710911e-05\\
22.10625	4.0307327422462e-05\\
22.20625	3.76970804846319e-05\\
22.30625	3.56719793296969e-05\\
22.40625	3.81603385254245e-05\\
22.50625	4.20139044340535e-05\\
22.60625	4.23865161622694e-05\\
22.70625	3.83827843609943e-05\\
22.80625	3.34059619297404e-05\\
22.90625	3.19711508901311e-05\\
23.00625	3.3413856194569e-05\\
23.10625	3.4046621601651e-05\\
23.20625	3.37115320931248e-05\\
23.30625	3.45282489593808e-05\\
23.40625	3.68023053780466e-05\\
23.50625	3.80796042137143e-05\\
23.60625	3.68201461112167e-05\\
23.70625	3.38571435550866e-05\\
23.80625	3.08084113190583e-05\\
23.90625	2.90223312938984e-05\\
24.00625	2.8565727511501e-05\\
24.10625	2.83841983491478e-05\\
24.20625	2.90519214391362e-05\\
24.30625	3.1770454049475e-05\\
24.40625	3.49522363203815e-05\\
24.50625	3.56892943983936e-05\\
24.60625	3.34773210136314e-05\\
24.70625	3.07137102742648e-05\\
24.80625	2.98224046905197e-05\\
24.90625	2.99042515962688e-05\\
};
%\addlegendentry{1/80}

\end{axis}
\end{tikzpicture}%

==> test3StarLongTimeYee.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$t$},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ytick = {1e-9,1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.62,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid]
  table[row sep=crcr]{%
0.025	0.00105228822433121\\
0.125	0.00537202629478204\\
0.225	0.0103797991812873\\
0.325	0.0138999116283089\\
0.425	0.0145106255095396\\
0.525	0.0148831386697075\\
0.625	0.0171332231257298\\
0.725	0.0202176082595871\\
0.825	0.0215437317088662\\
0.925	0.0211675779983124\\
1.025	0.0214617926590256\\
1.125	0.0238207728976757\\
1.225	0.026396745020827\\
1.325	0.0275592825163047\\
1.425	0.0276083678545866\\
1.525	0.0287770217840505\\
1.625	0.0316998067504419\\
1.725	0.0336037821120422\\
1.825	0.0327296575577537\\
1.925	0.0311143690348541\\
2.025	0.0323048899160367\\
2.125	0.0354561040853781\\
2.225	0.037480952418894\\
2.325	0.0368205719124198\\
2.425	0.035244329428515\\
2.525	0.0360993139679277\\
2.625	0.0387719541107526\\
2.725	0.0400797015442325\\
2.825	0.0391585701683102\\
2.925	0.0378474174028944\\
3.025	0.0382318229276631\\
3.125	0.0399832808979271\\
3.225	0.0410079451457972\\
3.325	0.0406707032916164\\
3.425	0.0399944649456086\\
3.525	0.0405835996163357\\
3.625	0.0418153565335599\\
3.725	0.042034025554557\\
3.825	0.0412272977343391\\
3.925	0.0409229671083899\\
4.025	0.0413304483334531\\
4.125	0.0414945304657278\\
4.225	0.0412104415115186\\
4.325	0.0414729145000124\\
4.425	0.0420347442868064\\
4.525	0.0424386652830733\\
4.625	0.0428474320267421\\
4.725	0.0426424321086674\\
4.825	0.0415856950216478\\
4.925	0.0412439841971749\\
5.025	0.0421785336136202\\
5.125	0.0422597731621666\\
5.225	0.0405185807691169\\
5.325	0.0390783075215151\\
5.425	0.0396270750442137\\
5.525	0.0405235280101438\\
5.625	0.0400474815668585\\
5.725	0.0386434041109609\\
5.825	0.0380643513138421\\
5.925	0.0383964541726002\\
6.025	0.0379928610170727\\
6.125	0.0367481631498685\\
6.225	0.0360626447169027\\
6.325	0.0370223197325322\\
6.425	0.03827879329315\\
6.525	0.038462713649932\\
6.625	0.0377497894255247\\
6.725	0.0378650297233439\\
6.825	0.0392877737708665\\
6.925	0.0408148442008264\\
7.025	0.0406382219970953\\
7.125	0.0395052253705765\\
7.225	0.0395103871288143\\
7.325	0.0408627795100399\\
7.425	0.0426373487522289\\
7.525	0.0437390933236327\\
7.625	0.043924874484001\\
7.725	0.0434297136601035\\
7.825	0.0432831906688432\\
7.925	0.0443200397025539\\
8.025	0.0455432523210049\\
8.125	0.0448852453925393\\
8.225	0.0431134488118398\\
8.325	0.0430390157900178\\
8.425	0.044832374366865\\
8.525	0.0457085191718637\\
8.625	0.0447154050122121\\
8.725	0.044074494028765\\
8.825	0.0447516097639826\\
8.925	0.0457836431654069\\
9.025	0.0454749489333544\\
9.125	0.0435625785033138\\
9.225	0.0431119730049444\\
9.325	0.0452238768052866\\
9.425	0.0463628709262077\\
9.525	0.0448843864095129\\
9.625	0.0434047280448437\\
9.725	0.0440597214557121\\
9.825	0.0452281391904133\\
9.925	0.0446704246638016\\
10.025	0.0421846258189322\\
10.125	0.0405026101068893\\
10.225	0.0415906434656781\\
10.325	0.0429551901981097\\
10.425	0.0420751954140548\\
10.525	0.0403312902864795\\
10.625	0.0401610420872278\\
10.725	0.0410881229355486\\
10.825	0.041109191733915\\
10.925	0.0396615794132715\\
11.025	0.0375687122220833\\
11.125	0.0366708794613184\\
11.225	0.0373249073001569\\
11.325	0.0375063963386892\\
11.425	0.0360567950739593\\
11.525	0.0344914793327336\\
11.625	0.0345238907574346\\
11.725	0.0354257758250936\\
11.825	0.0349349606032485\\
11.925	0.0329699430829566\\
12.025	0.0309879395386028\\
12.125	0.029893389359868\\
12.225	0.0298642542842783\\
12.325	0.0306571685096412\\
12.425	0.0310039518279445\\
12.525	0.0299166505811101\\
12.625	0.0287613265731609\\
12.725	0.0294434521029377\\
12.825	0.0310604702110435\\
12.925	0.0308079619536267\\
13.025	0.0287301920015119\\
13.125	0.0269956017498843\\
13.225	0.027708196250065\\
13.325	0.0299745100424436\\
13.425	0.0312514269187072\\
13.525	0.0305764956520865\\
13.625	0.0296677207724647\\
13.725	0.0303502803004301\\
13.825	0.0319498704204438\\
13.925	0.0326410128218368\\
14.025	0.0318874934780586\\
14.125	0.0304298664789858\\
14.225	0.0301090997135721\\
14.325	0.0306921118804815\\
14.425	0.0306003000809315\\
14.525	0.0305698317870813\\
14.625	0.0310926147953135\\
14.725	0.0311594648138913\\
14.825	0.0308844803375052\\
14.925	0.0308251547866896\\
15.025	0.0309093160267779\\
15.125	0.0308623895534337\\
15.225	0.031325289434839\\
15.325	0.03243650205976\\
15.425	0.0323743722601688\\
15.525	0.0315585893616578\\
15.625	0.0318026006596594\\
15.725	0.0329814313582149\\
15.825	0.03372686659898\\
15.925	0.0330538203149181\\
16.025	0.0315824373868868\\
16.125	0.0313004435042754\\
16.225	0.0319356508361509\\
16.325	0.0327154427906882\\
16.425	0.0330935040089491\\
16.525	0.0323648542447225\\
16.625	0.0317164694056499\\
16.725	0.0321219672683721\\
16.825	0.0327012301885016\\
16.925	0.0320443647654215\\
17.025	0.0309238899698994\\
17.125	0.0307973514549714\\
17.225	0.0312017513936485\\
17.325	0.0310022356027024\\
17.425	0.0302667724451589\\
17.525	0.030694090718187\\
17.625	0.0315615529427628\\
17.725	0.0316247157867462\\
17.825	0.0311115153656403\\
17.925	0.0299803137137299\\
18.025	0.0292075460487055\\
18.125	0.0299244192649722\\
18.225	0.0306466076193394\\
18.325	0.0306338211213248\\
18.425	0.0301930214940774\\
18.525	0.0297006084619306\\
18.625	0.0301600679460716\\
18.725	0.0318976087317665\\
18.825	0.0333058322065718\\
18.925	0.0330601804121146\\
19.025	0.0320142143439743\\
19.125	0.0317522425977971\\
19.225	0.0330746686918531\\
19.325	0.0353750764371369\\
19.425	0.0367878230279397\\
19.525	0.0369651915797308\\
19.625	0.0370341083846754\\
19.725	0.0379762024601848\\
19.825	0.040122744228071\\
19.925	0.0419530668973008\\
20.025	0.0420658787230528\\
20.125	0.0410827761816836\\
20.225	0.0410892315041417\\
20.325	0.0422975082952047\\
20.425	0.0434969820997023\\
20.525	0.0440449861362027\\
20.625	0.0443522421159562\\
20.725	0.0454223424421074\\
20.825	0.0462802082770575\\
20.925	0.0462066578996459\\
21.025	0.0460740329833289\\
21.125	0.0461887667173013\\
21.225	0.0455067552750567\\
21.325	0.0451896326822625\\
21.425	0.0467333961389681\\
21.525	0.0480451380686279\\
21.625	0.0477263010920578\\
21.725	0.0470970714290536\\
21.825	0.0478296001951558\\
21.925	0.049060084247106\\
22.025	0.0487705977261928\\
22.125	0.0468368501799818\\
22.225	0.0455859528080155\\
22.325	0.046583796513707\\
22.425	0.0485996078508967\\
22.525	0.0491698521481576\\
22.625	0.0476716469676289\\
22.725	0.0466794695592043\\
22.825	0.0477635526391288\\
22.925	0.0486740423055407\\
23.025	0.0471632162569725\\
23.125	0.0447427776398911\\
23.225	0.0436202514440515\\
23.325	0.0438028191466515\\
23.425	0.0437360613806818\\
23.525	0.0432642037674373\\
23.625	0.0429941250661395\\
23.725	0.0435609612189384\\
23.825	0.043891326577596\\
23.925	0.0426964196288509\\
24.025	0.0407704133141274\\
24.125	0.0390268774552992\\
24.225	0.03839102710441\\
24.325	0.038221661408916\\
24.425	0.0374412940373049\\
24.525	0.0362762522260458\\
24.625	0.0357164491923446\\
24.725	0.036730963305705\\
24.825	0.0381804862419732\\
24.925	0.0373562067170166\\
};
%\addlegendentry{1/20}

\addplot [color=blue,line width=1pt,dotted]
  table[row sep=crcr]{%
0.0125	8.0425241777155e-05\\
0.1125	0.000566045583043474\\
0.2125	0.00103350317262914\\
0.3125	0.00143060239893599\\
0.4125	0.00171018552782482\\
0.5125	0.00193220412031499\\
0.6125	0.00212419675849795\\
0.7125	0.00219314521309834\\
0.8125	0.00202368685557963\\
0.9125	0.00170586457706879\\
1.0125	0.00164036644208358\\
1.1125	0.00203938360896014\\
1.2125	0.00249217413685389\\
1.3125	0.00267739361142386\\
1.4125	0.00267151828743596\\
1.5125	0.00278036574832147\\
1.6125	0.00308886143323629\\
1.7125	0.00329380532358357\\
1.8125	0.00315024420423572\\
1.9125	0.00275196626084701\\
2.0125	0.00259448056607084\\
2.1125	0.00294193299927751\\
2.2125	0.00338892826728638\\
2.3125	0.00357269245427396\\
2.4125	0.003496110922181\\
2.5125	0.00341295682910859\\
2.6125	0.00355551103747811\\
2.7125	0.00380996863362983\\
2.8125	0.0038665153148433\\
2.9125	0.00364023012439553\\
3.0125	0.00336071046100164\\
3.1125	0.00341207297371504\\
3.2125	0.00378115777334532\\
3.3125	0.00412260242986645\\
3.4125	0.00420669431690546\\
3.5125	0.00407756506538753\\
3.6125	0.00397655691075466\\
3.7125	0.00407346124727676\\
3.8125	0.00422461959730768\\
3.9125	0.0041705445169196\\
4.0125	0.00391678633121807\\
4.1125	0.00375462302590648\\
4.2125	0.00393391261130233\\
4.3125	0.00426639506552004\\
4.4125	0.0044233694934569\\
4.5125	0.00431818592865864\\
4.6125	0.00412044462388459\\
4.7125	0.00404651087055472\\
4.8125	0.00412282393713895\\
4.9125	0.00416446325130765\\
5.0125	0.0040166107388681\\
5.1125	0.00377417618346813\\
5.2125	0.00370927610935452\\
5.3125	0.00394888644223027\\
5.4125	0.004263312489455\\
5.5125	0.00433628075720802\\
5.6125	0.0040885194597256\\
5.7125	0.0037736315524415\\
5.8125	0.00372017385492665\\
5.9125	0.00387890770802863\\
6.0125	0.00390032656330445\\
6.1125	0.00363883105728716\\
6.2125	0.0034050430198161\\
6.3125	0.00357554594086855\\
6.4125	0.00395218730406312\\
6.5125	0.00408350648597716\\
6.6125	0.0038426660307126\\
6.7125	0.003489876953141\\
6.8125	0.00339581749524044\\
6.9125	0.00350100431574455\\
7.0125	0.00347581724642036\\
7.1125	0.00325994912547683\\
7.2125	0.00313499133790305\\
7.3125	0.0033158663501367\\
7.4125	0.00360158204755963\\
7.5125	0.00368952922156016\\
7.6125	0.00355597380554984\\
7.7125	0.00335209849342589\\
7.8125	0.00323668957537817\\
7.9125	0.00319197954668794\\
8.0125	0.00312802813836824\\
8.1125	0.00308658576294483\\
8.2125	0.00314605300920529\\
8.3125	0.0032847989343669\\
8.4125	0.00339789705584138\\
8.5125	0.00345374827613699\\
8.6125	0.00347106048898557\\
8.7125	0.00338833672319587\\
8.8125	0.00316701034169485\\
8.9125	0.00293128321453634\\
9.0125	0.00284749108781407\\
9.1125	0.00290622281565883\\
9.2125	0.00297809408027636\\
9.3125	0.00303286366092344\\
9.4125	0.00309548205753084\\
9.5125	0.00315272599413386\\
9.6125	0.00312893165341509\\
9.7125	0.00299846673204282\\
9.8125	0.0028049063470107\\
9.9125	0.0026083056808583\\
10.0125	0.00248499506832903\\
10.1125	0.00246298848813108\\
10.2125	0.00253657611127522\\
10.3125	0.00266799984910968\\
10.4125	0.00282132168948923\\
10.5125	0.00292113737177415\\
10.6125	0.00290130128364008\\
10.7125	0.0027488458226395\\
10.8125	0.00256460720717906\\
10.9125	0.00242590516623866\\
11.0125	0.00233440995305375\\
11.1125	0.00231061128527959\\
11.2125	0.0024162327715604\\
11.3125	0.00259522330377142\\
11.4125	0.00272745573506256\\
11.5125	0.0027711285674486\\
11.6125	0.00277207676507351\\
11.7125	0.00271895612145241\\
11.8125	0.00256912912354847\\
11.9125	0.00234771457705623\\
12.0125	0.0021732932994722\\
12.1125	0.00220021710533368\\
12.2125	0.00244272928820187\\
12.3125	0.0027052838967851\\
12.4125	0.00282714562088955\\
12.5125	0.00282891078153925\\
12.6125	0.0028548308386234\\
12.7125	0.00295898189815255\\
12.8125	0.00297371726575877\\
12.9125	0.00275407798891375\\
13.0125	0.00247579920076333\\
13.1125	0.00256782763075943\\
13.2125	0.00300971233241919\\
13.3125	0.00332573057668303\\
13.4125	0.00332560481430128\\
13.5125	0.00321966815838085\\
13.6125	0.00331797919092203\\
13.7125	0.00352293076270414\\
13.8125	0.00353708883158891\\
13.9125	0.00327367102625747\\
14.0125	0.00302018703119415\\
14.1125	0.00310023056018185\\
14.2125	0.00342881011979858\\
14.3125	0.00368207582043638\\
14.4125	0.00372732462641292\\
14.5125	0.00364511803878711\\
14.6125	0.00359389367300614\\
14.7125	0.00365680982953393\\
14.8125	0.0037254914956317\\
14.9125	0.00364287000978989\\
15.0125	0.00339926415534727\\
15.1125	0.00325626234656173\\
15.2125	0.00342369937351689\\
15.3125	0.00378947003879489\\
15.4125	0.00399942426517412\\
15.5125	0.00390351094269688\\
15.6125	0.0036721416449312\\
15.7125	0.00362310441221308\\
15.8125	0.0037702849643493\\
15.9125	0.00381387986989305\\
16.0125	0.00361980307979801\\
16.1125	0.00340290969615581\\
16.2125	0.00346482251951753\\
16.3125	0.00376206395248858\\
16.4125	0.00399439442363939\\
16.5125	0.00401855061246107\\
16.6125	0.00385798491875391\\
16.7125	0.0036817314555219\\
16.8125	0.00363071925436253\\
16.9125	0.0036557741164839\\
17.0125	0.00361398802659971\\
17.1125	0.00348735925954635\\
17.2125	0.00342922807812299\\
17.3125	0.0035602151779128\\
17.4125	0.00379492019160898\\
17.5125	0.00392001124174378\\
17.6125	0.0038195454936281\\
17.7125	0.00359072711707838\\
17.8125	0.00345093851990118\\
17.9125	0.00347655212423044\\
18.0125	0.00346893209233205\\
18.1125	0.00335462004228217\\
18.2125	0.00328729573160619\\
18.3125	0.00345697280722281\\
18.4125	0.00373038390592716\\
18.5125	0.00382533879384263\\
18.6125	0.00367977202893967\\
18.7125	0.00348880291271963\\
18.8125	0.00344565975353688\\
18.9125	0.00345062201212423\\
19.0125	0.00333065942780357\\
19.1125	0.00316928069461943\\
19.2125	0.00322238446054234\\
19.3125	0.00349474944876929\\
19.4125	0.00371464884670297\\
19.5125	0.00372050279834436\\
19.6125	0.00356614225137207\\
19.7125	0.00344455474183392\\
19.8125	0.00342654357888515\\
19.9125	0.00337318100546121\\
20.0125	0.00320627800805862\\
20.1125	0.00307446073573647\\
20.2125	0.00314295191860645\\
20.3125	0.00335568275279565\\
20.4125	0.00351140432749657\\
20.5125	0.00353305864475728\\
20.6125	0.00346934623543583\\
20.7125	0.00335419420908886\\
20.8125	0.00317589049086882\\
20.9125	0.0029835380954307\\
21.0125	0.00289202239590122\\
21.1125	0.00291623112176535\\
21.2125	0.00296341273401571\\
21.3125	0.0029945259949652\\
21.4125	0.00307751794451305\\
21.5125	0.00319745836380081\\
21.6125	0.00322976459135041\\
21.7125	0.00308202876732426\\
21.8125	0.00280804608470859\\
21.9125	0.00260065593663569\\
22.0125	0.00255649438029334\\
22.1125	0.00261419744123092\\
22.2125	0.00268816843291242\\
22.3125	0.00274969392602423\\
22.4125	0.00283820011768663\\
22.5125	0.00297556285013892\\
22.6125	0.00307208844590149\\
22.7125	0.00300974959028444\\
22.8125	0.00275887277634766\\
22.9125	0.00247118459519638\\
23.0125	0.00238811023543809\\
23.1125	0.00251823205344442\\
23.2125	0.00270189685265282\\
23.3125	0.00283031354986806\\
23.4125	0.002868772135421\\
23.5125	0.00289246103686582\\
23.6125	0.0029830918049049\\
23.7125	0.00307379141262882\\
23.8125	0.00300850469334489\\
23.9125	0.0027181707188313\\
24.0125	0.00242124467409914\\
24.1125	0.00248929773897975\\
24.2125	0.0028625088409151\\
24.3125	0.00316831034914824\\
24.4125	0.00322563636985708\\
24.5125	0.00314919588331446\\
24.6125	0.0031669685058704\\
24.7125	0.00331849860781259\\
24.8125	0.00338779129266306\\
24.9125	0.00325613532244286\\
};
%\addlegendentry{1/40}

\addplot [color=magenta,line width=1pt,dashdotted]
  table[row sep=crcr]{%
0.00625	6.49648638640268e-06\\
0.10625	8.07216182000455e-05\\
0.20625	0.000180379952706926\\
0.30625	0.000272471846954846\\
0.40625	0.00032792934383486\\
0.50625	0.000355620021791717\\
0.60625	0.000392899637748649\\
0.70625	0.00043946802523043\\
0.80625	0.000451468159712878\\
0.90625	0.000418528135073317\\
1.00625	0.000409293619910473\\
1.10625	0.000488801547468246\\
1.20625	0.000602179596204379\\
1.30625	0.000666053852843917\\
1.40625	0.000660987820006792\\
1.50625	0.000643323294397359\\
1.60625	0.000686350915763431\\
1.70625	0.000773272513587505\\
1.80625	0.00082461777070631\\
1.90625	0.000798749834414393\\
2.00625	0.000739359642730126\\
2.10625	0.000756625739498814\\
2.20625	0.000878035733094467\\
2.30625	0.000992532401664475\\
2.40625	0.00101034392884285\\
2.50625	0.000947585642477009\\
2.60625	0.000914248012782041\\
2.70625	0.000991421697426056\\
2.80625	0.00110023393354951\\
2.90625	0.00112734267497743\\
3.00625	0.00105924183259975\\
3.10625	0.000998860197026969\\
3.20625	0.00106031435420569\\
3.30625	0.00119235174834002\\
3.40625	0.00126152748430381\\
3.50625	0.00121589072038232\\
3.60625	0.00112738758229482\\
3.70625	0.00112715662123436\\
3.80625	0.00122975356718219\\
3.90625	0.00130928069472923\\
4.00625	0.00127857875332186\\
4.10625	0.00117968918317404\\
4.20625	0.00115379907971845\\
4.30625	0.00126073648009093\\
4.40625	0.00137886594827898\\
4.50625	0.00138193496806203\\
4.60625	0.00127304437014043\\
4.70625	0.00118711127821596\\
4.80625	0.00124707151166444\\
4.90625	0.00137037732571346\\
5.00625	0.00140088805284871\\
5.10625	0.00130218770233653\\
5.20625	0.0011928926033753\\
5.30625	0.00123430840895258\\
5.40625	0.00137943345231912\\
5.50625	0.00144406082622744\\
5.60625	0.00135376117398811\\
5.70625	0.0012088211543938\\
5.80625	0.00119471047620111\\
5.90625	0.00131667306924656\\
6.00625	0.00139243329815681\\
6.10625	0.00132242293428535\\
6.20625	0.00118786099909955\\
6.30625	0.00116863109832873\\
6.40625	0.00128737389303384\\
6.50625	0.00137110122729207\\
6.60625	0.00131143720204873\\
6.70625	0.00116937244332145\\
6.80625	0.00111248633970649\\
6.90625	0.00119078462183176\\
7.00625	0.00126355990169027\\
7.10625	0.00122709854932459\\
7.20625	0.00112032873722298\\
7.30625	0.00107391028668401\\
7.40625	0.00113822550742505\\
7.50625	0.00120796628884704\\
7.60625	0.00118769300653646\\
7.70625	0.00108974438487017\\
7.80625	0.0010088943331483\\
7.90625	0.00101747685696886\\
8.00625	0.00107071891543233\\
8.10625	0.00108062985424537\\
8.20625	0.00102721379824561\\
8.30625	0.000968179735310085\\
8.40625	0.000968664837650401\\
8.50625	0.0010123835715463\\
8.60625	0.00102455807126812\\
8.70625	0.000968420233180265\\
8.80625	0.000882732369054762\\
8.90625	0.000844186311550844\\
9.00625	0.000866859082647528\\
9.10625	0.000886874755246295\\
9.20625	0.00086116084632346\\
9.30625	0.00081531969515882\\
9.40625	0.000802926677513782\\
9.50625	0.000821153415179444\\
9.60625	0.000818855359859309\\
9.70625	0.000771002333415452\\
9.80625	0.000706190453366944\\
9.90625	0.000671007458771643\\
10.00625	0.000671991676677719\\
10.10625	0.000676446998579682\\
10.20625	0.000664049822640161\\
10.30625	0.000647974376856874\\
10.40625	0.00065095987423986\\
10.50625	0.000664408611260364\\
10.60625	0.00065905691618041\\
10.70625	0.000626573751988711\\
10.80625	0.000585784527085175\\
10.90625	0.000558647367454327\\
11.00625	0.000551050075697771\\
11.10625	0.000559829201214747\\
11.20625	0.000580246674581117\\
11.30625	0.000603306276939033\\
11.40625	0.000618690432802768\\
11.50625	0.000620172258287363\\
11.60625	0.000612607118108779\\
11.70625	0.000612196970478289\\
11.80625	0.00062259990789915\\
11.90625	0.000619944992550123\\
12.00625	0.000593030154968519\\
12.10625	0.000582211394626216\\
12.20625	0.000636967777237884\\
12.30625	0.000722352428179306\\
12.40625	0.000758645446396177\\
12.50625	0.000726959833393884\\
12.60625	0.000697268702165814\\
12.70625	0.000742460400070153\\
12.80625	0.000813449273448397\\
12.90625	0.000820069805485157\\
13.00625	0.000758496752521986\\
13.10625	0.000730974287484344\\
13.20625	0.000815876233484\\
13.30625	0.000929226451622193\\
13.40625	0.000963947741237321\\
13.50625	0.000912522005054837\\
13.60625	0.000865750929000214\\
13.70625	0.000908024824932619\\
13.80625	0.000993946954737298\\
13.90625	0.00102511623156178\\
14.00625	0.00097500893527058\\
14.10625	0.00091859848999407\\
14.20625	0.000956224765835154\\
14.30625	0.00106545167417546\\
14.40625	0.00113787794347067\\
14.50625	0.00111332717837229\\
14.60625	0.00103335208089907\\
14.70625	0.00101097313702476\\
14.80625	0.00108972312342236\\
14.90625	0.00117257285128953\\
15.00625	0.00116150892291156\\
15.10625	0.00107367565781147\\
15.20625	0.00103600116284398\\
15.30625	0.00112643875609706\\
15.40625	0.00124163420125543\\
15.50625	0.0012582167459872\\
15.60625	0.0011667202934346\\
15.70625	0.00108136135153492\\
15.80625	0.00112009262917938\\
15.90625	0.00122524957957391\\
16.00625	0.00125871419074381\\
16.10625	0.00118371446012446\\
16.20625	0.00109992258988092\\
16.30625	0.00113293292889161\\
16.40625	0.00124250258075174\\
16.50625	0.00129195039102782\\
16.60625	0.00123215558362648\\
16.70625	0.00113501974253761\\
16.80625	0.00112072609163395\\
16.90625	0.0011955140486191\\
17.00625	0.00124548661855004\\
17.10625	0.00120587005170438\\
17.20625	0.00113165715952243\\
17.30625	0.00112907486975231\\
17.40625	0.00120412912431909\\
17.50625	0.00125437386944589\\
17.60625	0.0012197603221118\\
17.70625	0.00114067501231216\\
17.80625	0.00110758107458664\\
17.90625	0.00114653777780814\\
18.00625	0.00118485211933762\\
18.10625	0.00115903231850344\\
18.20625	0.00110186508638506\\
18.30625	0.00109596509936438\\
18.40625	0.00114826541832528\\
18.50625	0.00117775407148057\\
18.60625	0.00113739173179043\\
18.70625	0.00106853749262129\\
18.80625	0.00105020372531317\\
18.90625	0.00108156648262582\\
19.00625	0.00108927087174207\\
19.10625	0.00104191696046776\\
19.20625	0.000994677444203666\\
19.30625	0.00101604767699856\\
19.40625	0.00107500159258317\\
19.50625	0.00108592179101427\\
19.60625	0.00102423977948541\\
19.70625	0.000952192021168465\\
19.80625	0.000944538710568489\\
19.90625	0.00098389162400338\\
20.00625	0.00099419054059039\\
20.10625	0.000948041918277194\\
20.20625	0.000894025286102181\\
20.30625	0.000898734083115506\\
20.40625	0.000951931977031817\\
20.50625	0.000983232317414003\\
20.60625	0.000951577845540227\\
20.70625	0.000877332609736542\\
20.80625	0.000824639137814745\\
20.90625	0.000838619005676954\\
21.00625	0.000880811533591042\\
21.10625	0.000884563481483796\\
21.20625	0.000836325436515507\\
21.30625	0.000793088411343701\\
21.40625	0.000820311330122681\\
21.50625	0.000885544334223652\\
21.60625	0.000900565537707215\\
21.70625	0.0008357137010884\\
21.80625	0.000753471995856778\\
21.90625	0.000745013777542505\\
22.00625	0.000802916937336454\\
22.10625	0.000842392246216066\\
22.20625	0.000825171159392967\\
22.30625	0.000787389538492352\\
22.40625	0.000787845116787935\\
22.50625	0.000828166373240964\\
22.60625	0.000862027091698678\\
22.70625	0.000857113126017016\\
22.80625	0.000817667920355024\\
22.90625	0.000775440604150893\\
23.00625	0.000766098749402506\\
23.10625	0.000799815070494643\\
23.20625	0.000853472184803822\\
23.30625	0.000888006764692028\\
23.40625	0.000880510340358736\\
23.50625	0.000847962872723003\\
23.60625	0.000840506647364581\\
23.70625	0.000883356951404377\\
23.80625	0.000930868280856377\\
23.90625	0.000922938559908281\\
24.00625	0.000861700895541909\\
24.10625	0.000830073654483553\\
24.20625	0.000898987274644504\\
24.30625	0.00100707563181378\\
24.40625	0.0010480640972268\\
24.50625	0.00099519079408067\\
24.60625	0.000926842066835254\\
24.70625	0.000950350060181776\\
24.80625	0.00104408570469914\\
24.90625	0.00109161386367594\\
};
%\addlegendentry{1/80}

\end{axis}

\end{tikzpicture}%

==> testMagnetic.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ytick = {1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.62,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.122639202549746\\
0.0357142857142857	0.0632486022174324\\
0.025	0.0311470892042609\\
0.0192307692307692	0.0186419717220955\\
0.0138888888888889	0.00976201541030907\\
0.0104166666666667	0.00552557135163722\\
0.00757575757575758	0.00294280237319364\\
0.00555555555555556	0.00158461435475192\\
0.00409836065573771	0.00086403207712408\\
0.00297619047619048	0.000456870226163026\\
};
\addlegendentry{Yee}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0174790260866363\\
0.0357142857142857	0.00648199611770236\\
0.025	0.00178436385182201\\
0.0192307692307692	0.000628850133049453\\
0.0138888888888889	0.000209104676139261\\
0.0104166666666667	6.69393493959338e-05\\
0.00757575757575758	1.89597629583939e-05\\
0.00555555555555556	6.04094930829162e-06\\
0.00409836065573771	1.93319610702559e-06\\
0.002976190476190	        4.809616668554840e-07\\
};
\addlegendentry{4$^{th}$}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.4375\\
0.0357142857142857	0.223214285714286\\
0.025	0.109375\\
0.0192307692307692	0.0647189349112426\\
0.0138888888888889	0.0337577160493827\\
0.0104166666666667	0.0189887152777778\\
0.00757575757575758	0.0100436179981635\\
0.00555555555555556	0.00540123456790123\\
0.00409836065573771	0.00293939801128729\\
0.00297619047619048	0.00155009920634921\\
};
\addlegendentry{$h^2$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.009375\\
0.0357142857142857	0.00244038942107455\\
0.025	0.0005859375\\
0.0192307692307692	0.000205153005847134\\
0.0138888888888889	5.58163294467307e-05\\
0.0104166666666667	1.76606354890046e-05\\
0.00757575757575758	4.94078020374038e-06\\
0.00555555555555556	1.42889803383631e-06\\
0.00409836065573771	4.23186645000474e-07\\
0.00297619047619048	1.17688533037932e-07\\
};
\addlegendentry{$h^4$}

\end{axis}
\end{tikzpicture}%

==> testMagneticFirstJumpCdns.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-06,
ymax=10,
yminorticks=true,
ytick = {1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$E_1$},
axis background/.style={fill=white},
legend style={at={(0.615,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.509869275318805\\
0.0357142857142857	0.293788560525675\\
0.025	0.129948409995766\\
0.0192307692307692	0.0748675186078586\\
0.0138888888888889	0.0367793603540108\\
0.0104166666666667	0.0181048778042401\\
0.00757575757575758	0.00754319120384234\\
0.00555555555555556	0.00325345053004169\\
0.00409836065573771	0.00134333472502977\\
0.00297619047619048	0.000510899652698514\\
};
\addlegendentry{Yee}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.239139419629925\\
0.0357142857142857	0.0856530374074441\\
0.025	0.0295588891046585\\
0.0192307692307692	0.011997797777369\\
0.0138888888888889	0.00382484450504707\\
0.0104166666666667	0.00143395741005771\\
0.00757575757575758	0.000472811720963989\\
0.00555555555555556	0.000165254593075241\\
0.00409836065573771	5.4723842986085e-05\\
0.00297619047619048	1.90479449947044e-05\\
};
\addlegendentry{4$^{th}$}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	6.625\\
0.0357142857142857	2.41435860058309\\
0.025	0.828125\\
0.0192307692307692	0.376934456076468\\
0.0138888888888889	0.141996742112483\\
0.0104166666666667	0.0599048755787037\\
0.00757575757575758	0.0230437988702452\\
0.00555555555555556	0.0090877914951989\\
0.00409836065573771	0.00364843312876408\\
0.00297619047619048	0.00139719826422633\\
};
\addlegendentry{$h^3$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.111803398874989\\
0.0357142857142857	0.0344355387216861\\
0.025	0.00988211768802619\\
0.0192307692307692	0.00394501163678617\\
0.0138888888888889	0.00126297936168722\\
0.0104166666666667	0.00046143515180106\\
0.00757575757575758	0.000151373980816862\\
0.00555555555555556	5.11218101851804e-05\\
0.00409836065573771	1.76276979038025e-05\\
0.00297619047619048	5.75271051812942e-06\\
};
\addlegendentry{$h^{3.5}$}

\end{axis}
\end{tikzpicture}%

==> testMagneticLongTime4th.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$t$},
ymode=log,
ymin=0.00001,
ymax=0.1,
yminorticks=true,
ytick = {1e-9,1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.62,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid]
  table[row sep=crcr]{%
0.025	0.00395578000131249\\
0.125	0.01472537203755\\
0.225	0.0160745838475298\\
0.325	0.0162896186003081\\
0.425	0.0183725367168839\\
0.525	0.0194325124475989\\
0.625	0.0199416464800706\\
0.725	0.0177337491822614\\
0.825	0.0161460352618422\\
0.925	0.0176519098920578\\
1.025	0.0176119904604959\\
1.125	0.0184702683283164\\
1.225	0.0198874670967887\\
1.325	0.0215734212899539\\
1.425	0.0238706103593817\\
1.525	0.0235265200232694\\
1.625	0.0226727917507165\\
1.725	0.0220501745381423\\
1.825	0.0216993067061985\\
1.925	0.0224655595780005\\
2.025	0.0211177178539588\\
2.125	0.0217008090759131\\
2.225	0.0239676711380175\\
2.325	0.0258369469882379\\
2.425	0.0269994975609754\\
2.525	0.0263445239786833\\
2.625	0.0262323519857212\\
2.725	0.026583657672328\\
2.825	0.026349768868774\\
2.925	0.0265797492418212\\
3.025	0.0259994619407129\\
3.125	0.0272695277829268\\
3.225	0.0291676020011954\\
3.325	0.0307044148528519\\
3.425	0.0318873743679821\\
3.525	0.0315680653004748\\
3.625	0.031837891981687\\
3.725	0.0317309188839675\\
3.825	0.0315338033977237\\
3.925	0.0322040183032108\\
4.025	0.0322253677156123\\
4.125	0.0332567279396332\\
4.225	0.0351502849957849\\
4.325	0.0364060969588563\\
4.425	0.0383679528973391\\
4.525	0.0382605639012203\\
4.625	0.0382585859108964\\
4.725	0.0383059231950209\\
4.825	0.0385011325236387\\
4.925	0.0391563809495293\\
5.025	0.0386714022986706\\
5.125	0.0396966831426076\\
5.225	0.0412540803618365\\
5.325	0.0424973985689531\\
5.425	0.0436992034525835\\
5.525	0.04315797362153\\
5.625	0.0430046355069101\\
5.725	0.0436553531199159\\
5.825	0.0437538743730726\\
5.925	0.0435693221862147\\
6.025	0.0429295233098945\\
6.125	0.0439436017139471\\
6.225	0.0458285385681964\\
6.325	0.0466813401600277\\
6.425	0.0466716352153809\\
6.525	0.0463730435196827\\
6.625	0.046864546031946\\
6.725	0.0478013124788721\\
6.825	0.0473315398810128\\
6.925	0.0466824077449952\\
7.025	0.046684564858663\\
7.125	0.0483088677734564\\
7.225	0.0502350827760844\\
7.325	0.0503879887140171\\
7.425	0.0502005026272772\\
7.525	0.0503430017258209\\
7.625	0.0512140176124487\\
7.725	0.0520293318002469\\
7.825	0.0510201639017054\\
7.925	0.0502393403251041\\
8.025	0.0505014362858046\\
8.125	0.0522652563419417\\
8.225	0.0541454849101305\\
8.325	0.0541484802112715\\
8.425	0.0536388791993647\\
8.525	0.0536828393616934\\
8.625	0.0547268883534345\\
8.725	0.0559787420876224\\
8.825	0.0547519108114909\\
8.925	0.0533892672493422\\
9.025	0.053037149588883\\
9.125	0.0551350520230647\\
9.225	0.0572832450407427\\
9.325	0.0565800253551785\\
9.425	0.0550045492569642\\
9.525	0.0548069264119298\\
9.625	0.0564512885886736\\
9.725	0.0576159211592885\\
9.825	0.055570939420107\\
9.925	0.0535320682518347\\
10.025	0.0535223631177849\\
10.125	0.0556864329488475\\
10.225	0.0574269535740973\\
10.325	0.0557021644356194\\
10.425	0.0542086665215288\\
10.525	0.0544457362801521\\
10.625	0.0563085519520647\\
10.725	0.0570231443222581\\
10.825	0.0545555425041942\\
10.925	0.0525765645380203\\
11.025	0.0534687981960337\\
11.125	0.0564363025880628\\
11.225	0.0575343623398459\\
11.325	0.0558983003501675\\
11.425	0.0549499375991941\\
11.525	0.056299905292957\\
11.625	0.0582361088255533\\
11.725	0.0587215393821476\\
11.825	0.0559211095403638\\
11.925	0.0544757182649867\\
12.025	0.0558612341900441\\
12.125	0.058835980927696\\
12.225	0.0596101583119428\\
12.325	0.0575278029774742\\
12.425	0.0565396860193499\\
12.525	0.0580531757741234\\
12.625	0.0602119357453507\\
12.725	0.0604706669749351\\
12.825	0.0569471484125667\\
12.925	0.0552594417433526\\
13.025	0.0566894368338647\\
13.125	0.05951013204411\\
13.225	0.0596978049141274\\
13.325	0.0568921969689448\\
13.425	0.0555869133633824\\
13.525	0.0574015943345979\\
13.625	0.0594655377133484\\
13.725	0.058764331778891\\
13.825	0.0551078027352405\\
13.925	0.0535094170353348\\
14.025	0.0556566958459412\\
14.125	0.0582807718731698\\
14.225	0.0581419000806655\\
14.325	0.055127819438807\\
14.425	0.0544511706211842\\
14.525	0.0568979974451365\\
14.625	0.0585473193439233\\
14.725	0.0572641977129458\\
14.825	0.0539578937908507\\
14.925	0.0534509177025176\\
15.025	0.0560915859780719\\
15.125	0.0583085292650254\\
15.225	0.0578646403982873\\
15.325	0.0553321394933264\\
15.425	0.0552680307928958\\
15.525	0.0577437904552078\\
15.625	0.0593376872521129\\
15.725	0.0580598123155282\\
15.825	0.0548307883399725\\
15.925	0.0543162479584222\\
16.025	0.0572103260982224\\
16.125	0.0590680290386014\\
16.225	0.0585669402182656\\
16.325	0.0558285340651137\\
16.425	0.0557281104025162\\
16.525	0.058351557183815\\
16.625	0.0596545955366476\\
16.725	0.0579955871178666\\
16.825	0.0543271418175982\\
16.925	0.0538729075401954\\
17.025	0.0567234101845649\\
17.125	0.0583406699768481\\
17.225	0.056748216013115\\
17.325	0.0540795698006947\\
17.425	0.0545860617257679\\
17.525	0.0573704832554847\\
17.625	0.0579821953959651\\
17.725	0.0561896257086203\\
17.825	0.0530562895592726\\
17.925	0.0534566553835923\\
18.025	0.0564542647238858\\
18.125	0.0574214567380545\\
18.225	0.0560996942375872\\
18.325	0.0538004309255015\\
18.425	0.0551248025893809\\
18.525	0.057962002647541\\
18.625	0.0580441534762541\\
18.725	0.055551612446174\\
18.825	0.05322320656255\\
18.925	0.0543007998832801\\
19.025	0.0568633685691647\\
19.125	0.0573032003916652\\
19.225	0.0557570675673478\\
19.325	0.054421045424132\\
19.425	0.0561131856746605\\
19.525	0.0586873201109828\\
19.625	0.058128289280765\\
19.725	0.0553871831097751\\
19.825	0.0533245404182939\\
19.925	0.0545045597018236\\
20.025	0.0569639589554122\\
20.125	0.0565440826254166\\
20.225	0.0547102571708989\\
20.325	0.0536659437893724\\
20.425	0.0556058515584422\\
20.525	0.0578724964089604\\
20.625	0.0572226618542353\\
20.725	0.0537816229817512\\
20.825	0.0518762422214437\\
20.925	0.0534489024679173\\
21.025	0.0555998530260367\\
21.125	0.0546350050347434\\
21.225	0.0519776957730862\\
21.325	0.0511567704514923\\
21.425	0.0534963803905182\\
21.525	0.055303050311552\\
21.625	0.0536221807972485\\
21.725	0.0506349113525347\\
21.825	0.0494241558818128\\
21.925	0.0514378387568668\\
22.025	0.0530276934070698\\
22.125	0.0518785013701789\\
22.225	0.0502758494077959\\
22.325	0.0503708615952726\\
22.425	0.052683536604868\\
22.525	0.0537276484997258\\
22.625	0.0521528968480807\\
22.725	0.0494119586230126\\
22.825	0.048898488404975\\
22.925	0.0503510424308154\\
23.025	0.0513505022499518\\
23.125	0.0500983937894333\\
23.225	0.0488693252502911\\
23.325	0.0498567399513371\\
23.425	0.0521026027878487\\
23.525	0.0525837349147275\\
23.625	0.0505751493693051\\
23.725	0.0489690966181359\\
23.825	0.0488095436069155\\
23.925	0.0499995377362932\\
24.025	0.0502029484231788\\
24.125	0.0486112585075485\\
24.225	0.0473355568459952\\
24.325	0.0483245341685913\\
24.425	0.050108415181332\\
24.525	0.0498530035275916\\
24.625	0.0477964918901571\\
24.725	0.0458391901595158\\
24.825	0.0458467980608072\\
24.925	0.0465562529495349\\
};
%\addlegendentry{1/20}

\addplot [color=blue,line width=1pt,dotted]
  table[row sep=crcr]{%
0.0125	0.000309396197835511\\
0.1125	0.00121616520311435\\
0.2125	0.00121710039863962\\
0.3125	0.00154952050625949\\
0.4125	0.00164040764760065\\
0.5125	0.00190561876195659\\
0.6125	0.00177775329399165\\
0.7125	0.0017857391377432\\
0.8125	0.00168799496397987\\
0.9125	0.00175606938285917\\
1.0125	0.00177392890022222\\
1.1125	0.00193063424904223\\
1.2125	0.00203245187094072\\
1.3125	0.00214865762640991\\
1.4125	0.00233687409176476\\
1.5125	0.00243022486013684\\
1.6125	0.00240369685225729\\
1.7125	0.00235128739378348\\
1.8125	0.00235796880428941\\
1.9125	0.00233794828809222\\
2.0125	0.00233466085249048\\
2.1125	0.00246927456445462\\
2.2125	0.00257083445510363\\
2.3125	0.0027137291464373\\
2.4125	0.00278527329309696\\
2.5125	0.00286099433992462\\
2.6125	0.00288662889225419\\
2.7125	0.00297961767364163\\
2.8125	0.00294870119600915\\
2.9125	0.00295514792557392\\
3.0125	0.0029578955326325\\
3.1125	0.00317042654561882\\
3.2125	0.00330202286806689\\
3.3125	0.00341973934367689\\
3.4125	0.00349980686771579\\
3.5125	0.00359016128665558\\
3.6125	0.00362568318166238\\
3.7125	0.00368299652488499\\
3.8125	0.00369296124292837\\
3.9125	0.00366111445658186\\
4.0125	0.0037101194942824\\
4.1125	0.00385694867144983\\
4.2125	0.00399879012100135\\
4.3125	0.00411428140377834\\
4.4125	0.00420891489751704\\
4.5125	0.00428119826085445\\
4.6125	0.00432348792727591\\
4.7125	0.00440671743289332\\
4.8125	0.00441027886320425\\
4.9125	0.0043710957862986\\
5.0125	0.00438366432285144\\
5.1125	0.00456359271125166\\
5.2125	0.00467932331143384\\
5.3125	0.00476110004939989\\
5.4125	0.00479552270728396\\
5.5125	0.00482898531841444\\
5.6125	0.00488218813374073\\
5.7125	0.00495624149401192\\
5.8125	0.00494903502967051\\
5.9125	0.00487901434044065\\
6.0125	0.00489250547649497\\
6.1125	0.00501820222058648\\
6.2125	0.00513022233533318\\
6.3125	0.0051754560272174\\
6.4125	0.00520525939738851\\
6.5125	0.00522144063037202\\
6.6125	0.0052782945804491\\
6.7125	0.00534327415865361\\
6.8125	0.00532402329820445\\
6.9125	0.00529128593207072\\
7.0125	0.00531467879859726\\
7.1125	0.00544281158649928\\
7.2125	0.00553162516876444\\
7.3125	0.00560333655211363\\
7.4125	0.00562386928224054\\
7.5125	0.0056565813290884\\
7.6125	0.00570507135604741\\
7.7125	0.005752107019943\\
7.8125	0.00572881836346468\\
7.9125	0.00565622133805432\\
8.0125	0.00568672807176342\\
8.1125	0.00578094830446773\\
8.2125	0.00588929961748647\\
8.3125	0.00591655124367476\\
8.4125	0.00592333259461834\\
8.5125	0.00591120258929713\\
8.6125	0.00597578931056602\\
8.7125	0.00602664208216563\\
8.8125	0.00597473994714865\\
8.9125	0.00585813408408448\\
9.0125	0.00585468955171527\\
9.1125	0.00597214371823295\\
9.2125	0.00607155321617269\\
9.3125	0.00608029693621622\\
9.4125	0.00601462779252695\\
9.5125	0.00601140350883761\\
9.6125	0.00606758816175752\\
9.7125	0.0061183570141472\\
9.8125	0.00601886417050063\\
9.9125	0.00587196614818786\\
10.0125	0.00585077725509612\\
10.1125	0.0059540036775129\\
10.2125	0.00601101709573334\\
10.3125	0.00596641305824097\\
10.4125	0.00591835210210373\\
10.5125	0.00590369582059698\\
10.6125	0.00597454622745082\\
10.7125	0.00598195647088712\\
10.8125	0.00588879046631635\\
10.9125	0.00576227248583349\\
11.0125	0.00581576562873475\\
11.1125	0.00592941262883949\\
11.2125	0.00599961578836501\\
11.3125	0.00596979236386785\\
11.4125	0.00595100988386195\\
11.5125	0.00600071012234493\\
11.6125	0.00606170517368426\\
11.7125	0.00603436854737115\\
11.8125	0.00589495030675003\\
11.9125	0.00582141900807873\\
12.0125	0.00588236882139353\\
12.1125	0.00597278976158004\\
12.2125	0.00596830109034385\\
12.3125	0.00591051637135202\\
12.4125	0.00592077729639605\\
12.5125	0.00598246037705528\\
12.6125	0.00602610413870121\\
12.7125	0.00595091205301159\\
12.8125	0.00580013573369139\\
12.9125	0.00571308668150913\\
13.0125	0.0057854248730481\\
13.1125	0.00585791375098796\\
13.2125	0.00581995377946998\\
13.3125	0.00572711314639194\\
13.4125	0.005741266989147\\
13.5125	0.00582555973536804\\
13.6125	0.00585754207085707\\
13.7125	0.00574777495607486\\
13.8125	0.00559731926264797\\
13.9125	0.00555398711165143\\
14.0125	0.00565590885197175\\
14.1125	0.00574423000663571\\
14.2125	0.0056834168961478\\
14.3125	0.00558646546276063\\
14.4125	0.00564683992653541\\
14.5125	0.00576685066269002\\
14.6125	0.00579622357606995\\
14.7125	0.00565946838507692\\
14.8125	0.00553676128723297\\
14.9125	0.00554790935921399\\
15.0125	0.00568706669055666\\
15.1125	0.00573107708384954\\
15.2125	0.00567358105650313\\
15.3125	0.00563343220381492\\
15.4125	0.00574473972574861\\
15.5125	0.00586709276285237\\
15.6125	0.00588583227619767\\
15.7125	0.00576908524406014\\
15.8125	0.00566010442770887\\
15.9125	0.0056905122137328\\
16.0125	0.0058224112189804\\
16.1125	0.00586082828558068\\
16.2125	0.00578629522131413\\
16.3125	0.00576400099383664\\
16.4125	0.00588007290709221\\
16.5125	0.00599910420949531\\
16.6125	0.00598466356233645\\
16.7125	0.00585441920767076\\
16.8125	0.0057601241358509\\
16.9125	0.00580080476001681\\
17.0125	0.00590952262348975\\
17.1125	0.0058978333911946\\
17.2125	0.0058270433218696\\
17.3125	0.00580723329183044\\
17.4125	0.00595039392209125\\
17.5125	0.00604344685384334\\
17.6125	0.00601356823543523\\
17.7125	0.00586644599317036\\
17.8125	0.00582540860376088\\
17.9125	0.00589182550352161\\
18.0125	0.00600596728198289\\
18.1125	0.00597448920507589\\
18.2125	0.00590290179926087\\
18.3125	0.00592818440254427\\
18.4125	0.00609400514653737\\
18.5125	0.00618906609714951\\
18.6125	0.00611514373635482\\
18.7125	0.0059519461578081\\
18.8125	0.0059264063323745\\
18.9125	0.00604582657575601\\
19.0125	0.00614142506542218\\
19.1125	0.00607906024044826\\
19.2125	0.00599555304393935\\
19.3125	0.00605617775359898\\
19.4125	0.00624598281112952\\
19.5125	0.00633907899738572\\
19.6125	0.00623549303327258\\
19.7125	0.00603171304967058\\
19.8125	0.00601295752749365\\
19.9125	0.00615320198044706\\
20.0125	0.0062577351794097\\
20.1125	0.00615110156429493\\
20.2125	0.00601850971986405\\
20.3125	0.00606474278411711\\
20.4125	0.00628620950936913\\
20.5125	0.00638759839116125\\
20.6125	0.00625715591676416\\
20.7125	0.00603804551559538\\
20.8125	0.00600184411976603\\
20.9125	0.00616161729343492\\
21.0125	0.00625603734879803\\
21.1125	0.00612592041036066\\
21.2125	0.00593501539083285\\
21.3125	0.00596363625577256\\
21.4125	0.00616960873559998\\
21.5125	0.00626469479912393\\
21.6125	0.00611117718585413\\
21.7125	0.00587536339974607\\
21.8125	0.00582734963098704\\
21.9125	0.00597237142147329\\
22.0125	0.00604548710519555\\
22.1125	0.00595270758347293\\
22.2125	0.00581345295409449\\
22.3125	0.00583477795228155\\
22.4125	0.00600070909091989\\
22.5125	0.00610501832448236\\
22.6125	0.00599424146628546\\
22.7125	0.00578538349806062\\
22.8125	0.00569641450419177\\
22.9125	0.00577885446939504\\
23.0125	0.00584362121531732\\
23.1125	0.00575619282337075\\
23.2125	0.00564663675447286\\
23.3125	0.00566309794365006\\
23.4125	0.00578299490777934\\
23.5125	0.00584912862588794\\
23.6125	0.00576896425169988\\
23.7125	0.0055962687614477\\
23.8125	0.00552638526378426\\
23.9125	0.00555195675083386\\
24.0125	0.0055683213104345\\
24.1125	0.00549694414661309\\
24.2125	0.00541819989723288\\
24.3125	0.00540635152291893\\
24.4125	0.00546124491459506\\
24.5125	0.00547895064311123\\
24.6125	0.00539294201476999\\
24.7125	0.00525281808306651\\
24.8125	0.00515923214000781\\
24.9125	0.00510829361737471\\
};
%\addlegendentry{1/40}

\addplot [color=magenta,line width=1pt,dashdotted]
  table[row sep=crcr]{%
0.00625	1.60885933032882e-05\\
0.10625	6.80763699717468e-05\\
0.20625	9.18044438263509e-05\\
0.30625	0.000111100096109355\\
0.40625	0.000131414113824144\\
0.50625	0.000146963047887813\\
0.60625	0.000147680758601873\\
0.70625	0.000139084869452027\\
0.80625	0.000132603990513339\\
0.90625	0.000131758849723073\\
1.00625	0.000137128499164065\\
1.10625	0.000146197749943736\\
1.20625	0.000155681109297294\\
1.30625	0.000168171001239689\\
1.40625	0.000183737201535116\\
1.50625	0.000194195276827442\\
1.60625	0.000194393500637417\\
1.70625	0.000189396191588001\\
1.80625	0.000184915785878828\\
1.90625	0.000182666132346548\\
2.00625	0.000184477349459885\\
2.10625	0.000193047504230212\\
2.20625	0.000204921222933749\\
2.30625	0.000215115783235389\\
2.40625	0.000221809069411896\\
2.50625	0.00022676720297846\\
2.60625	0.000236467426239232\\
2.70625	0.000238181851087783\\
2.80625	0.000235471243516241\\
2.90625	0.00023165811374807\\
3.00625	0.000235103408958448\\
3.10625	0.000250004420719685\\
3.20625	0.000266101410733736\\
3.30625	0.000274218882083178\\
3.40625	0.000280150040400697\\
3.50625	0.000289155537361293\\
3.60625	0.000296559716384661\\
3.70625	0.000299309863568624\\
3.80625	0.000297820623390332\\
3.90625	0.000294481544882503\\
4.00625	0.000296621765066916\\
4.10625	0.000308890873521879\\
4.20625	0.000324487235456607\\
4.30625	0.00033326179474744\\
4.40625	0.000337924753745919\\
4.50625	0.00034355361768234\\
4.60625	0.000350085946035139\\
4.70625	0.000354473571913619\\
4.80625	0.000354832977927586\\
4.90625	0.000350627874563656\\
5.00625	0.000350229803191928\\
5.10625	0.000361623412206694\\
5.20625	0.000376837834544667\\
5.30625	0.000384260207768891\\
5.40625	0.000385008818556394\\
5.50625	0.000387324411771511\\
5.60625	0.00039296791893201\\
5.70625	0.000397891751626639\\
5.80625	0.000398062961626978\\
5.90625	0.000393274934018474\\
6.00625	0.000391220065372221\\
6.10625	0.000399582399141757\\
6.20625	0.000412319866082523\\
6.30625	0.000419050904787184\\
6.40625	0.00041954342107927\\
6.50625	0.000420736041376932\\
6.60625	0.000424801243027199\\
6.70625	0.000429361728054882\\
6.80625	0.000429825211343206\\
6.90625	0.000428021046524228\\
7.00625	0.000427636070227109\\
7.10625	0.000433758922561258\\
7.20625	0.000444599484276681\\
7.30625	0.000452650217921225\\
7.40625	0.000455440571257317\\
7.50625	0.00045681770406577\\
7.60625	0.0004593297680279\\
7.70625	0.000461311126930446\\
7.80625	0.000462212003185994\\
7.90625	0.000460399949751268\\
8.00625	0.000458559879753277\\
8.10625	0.000462232016482759\\
8.20625	0.000471132097420009\\
8.30625	0.000477884101379728\\
8.40625	0.000479123770364497\\
8.50625	0.000478739968877982\\
8.60625	0.000479995237572168\\
8.70625	0.000481542629578\\
8.80625	0.000480218329812951\\
8.90625	0.000475502035888106\\
9.00625	0.000471958405916454\\
9.10625	0.000475838735954556\\
9.20625	0.000483532892574525\\
9.30625	0.000487304437335512\\
9.40625	0.000486262848236268\\
9.50625	0.000485768060901659\\
9.60625	0.000486951768240667\\
9.70625	0.000486969175007306\\
9.80625	0.000482822228841477\\
9.90625	0.000476020599351158\\
10.00625	0.000472678029380067\\
10.10625	0.000475811713281182\\
10.20625	0.000479646497607656\\
10.30625	0.000480232519985201\\
10.40625	0.000479848306023071\\
10.50625	0.000480383499391364\\
10.60625	0.000481574593020338\\
10.70625	0.000479909884798071\\
10.80625	0.000475239326281195\\
10.90625	0.000470976362313357\\
11.00625	0.00047230335571461\\
11.10625	0.000476557755508062\\
11.20625	0.000480722450903726\\
11.30625	0.000482050686117011\\
11.40625	0.000483429353984828\\
11.50625	0.000487105105556556\\
11.60625	0.00048835507339832\\
11.70625	0.000483439923194799\\
11.80625	0.000475574904209293\\
11.90625	0.000472611894919544\\
12.00625	0.000474597760636854\\
12.10625	0.000476573564577804\\
12.20625	0.000476411274596209\\
12.30625	0.000475977310235616\\
12.40625	0.000478964222200692\\
12.50625	0.000483090331113756\\
12.60625	0.000482190451130027\\
12.70625	0.000475481269291403\\
12.80625	0.000467284421375192\\
12.90625	0.000463354580236658\\
13.00625	0.000464491754320618\\
13.10625	0.000465845694714287\\
13.20625	0.000464060449074903\\
13.30625	0.000462431957861901\\
13.40625	0.000465491294528312\\
13.50625	0.000469635246396281\\
13.60625	0.000468428038146186\\
13.70625	0.000460639415547442\\
13.80625	0.000453481759501029\\
13.90625	0.000451987013882016\\
14.00625	0.000455160482155562\\
14.10625	0.000457523076306622\\
14.20625	0.000456422657294245\\
14.30625	0.000454988239715039\\
14.40625	0.000460372815014689\\
14.50625	0.000467410240813097\\
14.60625	0.00046592705847855\\
14.70625	0.000457058222588942\\
14.80625	0.000451235285292034\\
14.90625	0.000453334932067632\\
15.00625	0.000457428410578055\\
15.10625	0.000457705328505493\\
15.20625	0.00045594367576901\\
15.30625	0.000459572349487888\\
15.40625	0.000467929348989129\\
15.50625	0.000473712721522319\\
15.60625	0.000471359501040152\\
15.70625	0.000465083501066761\\
15.80625	0.000461848247268492\\
15.90625	0.000464038298338875\\
16.00625	0.000466999086718721\\
16.10625	0.000466475426415084\\
16.20625	0.000466055658788223\\
16.30625	0.000470393484911098\\
16.40625	0.000479112626248178\\
16.50625	0.000483614593069484\\
16.60625	0.000479815985220449\\
16.70625	0.000473607673034553\\
16.80625	0.000471971067017543\\
16.90625	0.000474493498204292\\
17.00625	0.000475742859535765\\
17.10625	0.000473449962387237\\
17.20625	0.00047270521912198\\
17.30625	0.000478500411044949\\
17.40625	0.000487771230646972\\
17.50625	0.000491643683399294\\
17.60625	0.000486803461723531\\
17.70625	0.000480184109288602\\
17.80625	0.00047996402336079\\
17.90625	0.000484267395931016\\
18.00625	0.000485888821002647\\
18.10625	0.000482495465589589\\
18.20625	0.000481647226071898\\
18.30625	0.000489234839017877\\
18.40625	0.000500427414178327\\
18.50625	0.000504394188455871\\
18.60625	0.000497574714661143\\
18.70625	0.000489259614888273\\
18.80625	0.000490598391161752\\
18.90625	0.000497627684628506\\
19.00625	0.000499308961672802\\
19.10625	0.000494180128365758\\
19.20625	0.00049298031745972\\
19.30625	0.000501902934061409\\
19.40625	0.000514571612116349\\
19.50625	0.000519114062802737\\
19.60625	0.000510645097725995\\
19.70625	0.000500107611187791\\
19.80625	0.000501162092468317\\
19.90625	0.000509840204055411\\
20.00625	0.000512467028107864\\
20.10625	0.000505971953480741\\
20.20625	0.00050156974235373\\
20.30625	0.000509387442256317\\
20.40625	0.000523875561120679\\
20.50625	0.000529098770795507\\
20.60625	0.000520303545863955\\
20.70625	0.000508710437260284\\
20.80625	0.000507947435378958\\
20.90625	0.000516855287073587\\
21.00625	0.000520728897969108\\
21.10625	0.000512890162074029\\
21.20625	0.000504505688402152\\
21.30625	0.000509738293732225\\
21.40625	0.000523573956313308\\
21.50625	0.000529025238864487\\
21.60625	0.000519241181354693\\
21.70625	0.000505534514899575\\
21.80625	0.000503115039592184\\
21.90625	0.000510814735319413\\
22.00625	0.000515114320000439\\
22.10625	0.000509645864746195\\
22.20625	0.000503311653298931\\
22.30625	0.000507368250516022\\
22.40625	0.00051917545355245\\
22.50625	0.000525866510506242\\
22.60625	0.000520281498354522\\
22.70625	0.000508453272774771\\
22.80625	0.000502587459628063\\
22.90625	0.000506658274146305\\
23.00625	0.000511097764612794\\
23.10625	0.000508317454337474\\
23.20625	0.000503996718614725\\
23.30625	0.000506972669228943\\
23.40625	0.000515506056950559\\
23.50625	0.000521524018058145\\
23.60625	0.000518954234424166\\
23.70625	0.000510180739427255\\
23.80625	0.000503966642954632\\
23.90625	0.000505106352039363\\
24.00625	0.000508149569802047\\
24.10625	0.00050789301958648\\
24.20625	0.000506030558058211\\
24.30625	0.000507441860882949\\
24.40625	0.000512137255619706\\
24.50625	0.000516447867667741\\
24.60625	0.000515581907417773\\
24.70625	0.000510016973667957\\
24.80625	0.000503906763686287\\
24.90625	0.000500648630406754\\
};
%\addlegendentry{1/80}

\end{axis}
\end{tikzpicture}%

==> testMagneticLongTimeYee.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$t$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ytick = {1e-9,1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.62,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid]
  table[row sep=crcr]{%
0.025	0.00803147780236954\\
0.125	0.023531041531102\\
0.225	0.0340703072103754\\
0.325	0.0473510267307574\\
0.425	0.0587480882753829\\
0.525	0.0690714665271422\\
0.625	0.0801109288517764\\
0.725	0.0932855396865817\\
0.825	0.105851612114134\\
0.925	0.115745840780483\\
1.025	0.125191508489619\\
1.125	0.138492410713174\\
1.225	0.154978277181345\\
1.325	0.167739685315542\\
1.425	0.174817699644331\\
1.525	0.183009944942822\\
1.625	0.199166395525225\\
1.725	0.218192457726508\\
1.825	0.229345147641421\\
1.925	0.231330264329578\\
2.025	0.236788146738475\\
2.125	0.255482647025759\\
2.225	0.277822664051729\\
2.325	0.287941109430461\\
2.425	0.285288331638377\\
2.525	0.288658606114629\\
2.625	0.309277310502786\\
2.725	0.333102523088971\\
2.825	0.341034557380553\\
2.925	0.334203755543329\\
3.025	0.333729610074086\\
3.125	0.35262730793692\\
3.225	0.376073521115468\\
3.325	0.383678756708083\\
3.425	0.375476959934074\\
3.525	0.373408833755483\\
3.625	0.390499095532386\\
3.725	0.412862660536903\\
3.825	0.420325005938884\\
3.925	0.412941433666314\\
4.025	0.409863905953131\\
4.125	0.423170732573065\\
4.225	0.442759699338736\\
4.325	0.450877634617654\\
4.425	0.446549522565009\\
4.525	0.444113963430127\\
4.625	0.454314905097713\\
4.725	0.470137487306355\\
4.825	0.478842528810491\\
4.925	0.477936205139505\\
5.025	0.476350396639303\\
5.125	0.482479231495016\\
5.225	0.493879329795999\\
5.325	0.502820816097364\\
5.425	0.50593260248062\\
5.525	0.506282024128645\\
5.625	0.508096777509773\\
5.725	0.514414925460647\\
5.825	0.523359376755615\\
5.925	0.530327589508917\\
6.025	0.531764714112004\\
6.125	0.528574671418225\\
6.225	0.528442772845788\\
6.325	0.536500254743081\\
6.425	0.546705932772146\\
6.525	0.548939209284418\\
6.625	0.541749851346969\\
6.725	0.537402938400916\\
6.825	0.544668079715071\\
6.925	0.556490622967368\\
7.025	0.558344248817272\\
7.125	0.547861970837348\\
7.225	0.53976770505002\\
7.325	0.54616191314167\\
7.425	0.559795215552943\\
7.525	0.561851626243196\\
7.625	0.548805892828864\\
7.725	0.537381289452601\\
7.825	0.543686517288507\\
7.925	0.55886997313542\\
8.025	0.56109821799758\\
8.125	0.545775090005474\\
8.225	0.531683741198804\\
8.325	0.537538203123543\\
8.425	0.554199297314383\\
8.525	0.557615470210434\\
8.625	0.541516787165992\\
8.725	0.525685454275468\\
8.825	0.530705555404551\\
8.925	0.547647213951679\\
9.025	0.551900853745003\\
9.125	0.536442274350389\\
9.225	0.519454068014161\\
9.325	0.522162308385433\\
9.425	0.538177750590478\\
9.525	0.543775446670271\\
9.625	0.530008901406252\\
9.725	0.512582634102846\\
9.825	0.512554243596109\\
9.925	0.52741266606575\\
10.025	0.534641282196562\\
10.125	0.522692693404719\\
10.225	0.504433355065078\\
10.325	0.500983656426769\\
10.425	0.513412715112868\\
10.525	0.522304196435811\\
10.625	0.513614403095947\\
10.725	0.495440432791965\\
10.825	0.488205200217115\\
10.925	0.498247301987429\\
11.025	0.508676415448657\\
11.125	0.502705708725602\\
11.225	0.484477324612952\\
11.325	0.473478649328587\\
11.425	0.480289423225079\\
11.525	0.491121811311749\\
11.625	0.488016538661689\\
11.725	0.470736194672009\\
11.825	0.457993345316037\\
11.925	0.462263504170244\\
12.025	0.472905498031942\\
12.125	0.471836598467345\\
12.225	0.456694702106388\\
12.325	0.44368327457359\\
12.425	0.445478710758441\\
12.525	0.454503591491866\\
12.625	0.454405449914618\\
12.725	0.442119587205089\\
12.825	0.429927160562817\\
12.925	0.429535644715433\\
13.025	0.436224700537288\\
13.125	0.437410728155108\\
13.225	0.427975106421601\\
13.325	0.416620580999275\\
13.425	0.413441264925247\\
13.525	0.418374549944097\\
13.625	0.421876661658981\\
13.725	0.41777541552569\\
13.825	0.40818295605977\\
13.925	0.402401492558138\\
14.025	0.405783211477221\\
14.125	0.413247822612451\\
14.225	0.414358492581805\\
14.325	0.405539991467562\\
14.425	0.395915335005788\\
14.525	0.39757919311921\\
14.625	0.408827630776388\\
14.725	0.41487240936432\\
14.825	0.406808766084254\\
14.925	0.393971372977191\\
15.025	0.395629411046342\\
15.125	0.411962985240526\\
15.225	0.422124721946835\\
15.325	0.412827222498984\\
15.425	0.397050490234654\\
15.525	0.399379201674544\\
15.625	0.41959637431626\\
15.725	0.431622983008843\\
15.825	0.420312568616118\\
15.925	0.401748312925857\\
16.025	0.405054543806793\\
16.125	0.427531824141619\\
16.225	0.439578120704869\\
16.325	0.426581515799302\\
16.425	0.406889329750281\\
16.525	0.410300720210618\\
16.625	0.432696652071811\\
16.725	0.44342955211886\\
16.825	0.429176808244231\\
16.925	0.410411078193262\\
17.025	0.41465192005481\\
17.125	0.435608173805394\\
17.225	0.444077436698152\\
17.325	0.429810979915432\\
17.425	0.41344050474113\\
17.525	0.418649543820298\\
17.625	0.43593067049446\\
17.725	0.440190166313282\\
17.825	0.426531394036961\\
17.925	0.414898285487176\\
18.025	0.421959914102541\\
18.125	0.435302131477583\\
18.225	0.435528292527791\\
18.325	0.4241157861731\\
18.425	0.418709593663345\\
18.525	0.427222234630949\\
18.625	0.435576083463524\\
18.725	0.431772981476799\\
18.825	0.422872603804809\\
18.925	0.423139225961785\\
19.025	0.43208259240604\\
19.125	0.435269044055453\\
19.225	0.42775408474543\\
19.325	0.421462111476252\\
19.425	0.426734129532518\\
19.525	0.435581798341435\\
19.625	0.434206873385885\\
19.725	0.423548531910097\\
19.825	0.41875306802261\\
19.925	0.426719228638273\\
20.025	0.434801245823633\\
20.125	0.430908077553799\\
20.225	0.419604157168151\\
20.325	0.416006510401645\\
20.425	0.42387768917767\\
20.525	0.430678993798722\\
20.625	0.426394394176661\\
20.725	0.416157950214393\\
20.825	0.412372946994769\\
20.925	0.417473381826813\\
21.025	0.421925201078746\\
21.125	0.41914200558104\\
21.225	0.411855042200655\\
21.325	0.408102953674465\\
21.425	0.409934160858778\\
21.525	0.412290960610391\\
21.625	0.411199539715123\\
21.725	0.407172646507109\\
21.825	0.403884535720787\\
21.925	0.40303778638393\\
22.025	0.403249332225762\\
22.125	0.40333116234294\\
22.225	0.402384883648241\\
22.325	0.400214044713194\\
22.425	0.397693514738414\\
22.525	0.396056845505757\\
22.625	0.396716790563398\\
22.725	0.398191685145999\\
22.825	0.39778857166746\\
22.925	0.394683633067551\\
23.025	0.391568913789919\\
23.125	0.392115610151939\\
23.225	0.395782952064017\\
23.325	0.398227464776438\\
23.425	0.396055822698059\\
23.525	0.391753656560812\\
23.625	0.39160051615348\\
23.725	0.397339808530993\\
23.825	0.403101837619425\\
23.925	0.40223159088958\\
24.025	0.397048207804823\\
24.125	0.395327810312335\\
24.225	0.401651980394493\\
24.325	0.410043022209551\\
24.425	0.411491699136149\\
24.525	0.406951639694715\\
24.625	0.404925979082808\\
24.725	0.412141196695071\\
24.825	0.422610073553296\\
24.925	0.426166107294997\\
};
%\addlegendentry{1/20}

\addplot [color=blue,line width=1pt,dotted,mark options={solid}]
  table[row sep=crcr]{%
0.0125	0.000667266815831264\\
0.1125	0.00406682706849199\\
0.2125	0.00728081256990034\\
0.3125	0.0105716516507043\\
0.4125	0.0136549790417237\\
0.5125	0.0166795927048685\\
0.6125	0.019966908537512\\
0.7125	0.0233188297866049\\
0.8125	0.0262151644621285\\
0.9125	0.0286938057654855\\
1.0125	0.0315640559265884\\
1.1125	0.0354423300050145\\
1.2125	0.0394547724730845\\
1.3125	0.0422495779237329\\
1.4125	0.0440997439151831\\
1.5125	0.0469195885563407\\
1.6125	0.0515100125549742\\
1.7125	0.055955313432693\\
1.8125	0.0581590499148859\\
1.9125	0.0588971644138935\\
2.0125	0.0613310257056244\\
2.1125	0.066551186639768\\
2.2125	0.0714942373776814\\
2.3125	0.0732207152824621\\
2.4125	0.0730453095180702\\
2.5125	0.0752499968448813\\
2.6125	0.0808964576128193\\
2.7125	0.0858878383547704\\
2.8125	0.0869310431062669\\
2.9125	0.0857648236669045\\
3.0125	0.0871751260670709\\
3.1125	0.0924563732217793\\
3.2125	0.097285395490455\\
3.3125	0.0981148766625251\\
3.4125	0.0966497892726992\\
3.5125	0.0977181607229698\\
3.6125	0.102540843219168\\
3.7125	0.107053102416242\\
3.8125	0.107867603472417\\
3.9125	0.106444555365034\\
4.0125	0.107056375254158\\
4.1125	0.111018015064734\\
4.2125	0.115029169554262\\
4.3125	0.116098404513488\\
4.4125	0.115184296461659\\
4.5125	0.115694315246451\\
4.6125	0.118838475101757\\
4.7125	0.12229226170281\\
4.8125	0.123678131197208\\
4.9125	0.123318088257438\\
5.0125	0.123528146467194\\
5.1125	0.125599682127066\\
5.2125	0.128410906869013\\
5.3125	0.130180670433793\\
5.4125	0.130520487136823\\
5.5125	0.130593812661439\\
5.6125	0.131648296329566\\
5.7125	0.133769116798177\\
5.8125	0.135861344560703\\
5.9125	0.136766747676859\\
6.0125	0.136454390994632\\
6.1125	0.136234442169079\\
6.2125	0.137476948151912\\
6.3125	0.139784281249801\\
6.4125	0.141113495848498\\
6.5125	0.140452858214105\\
6.6125	0.139314424490713\\
6.7125	0.14001360492831\\
6.8125	0.142447015312265\\
6.9125	0.14396845342629\\
7.0125	0.142890965698946\\
7.1125	0.140918402804608\\
7.2125	0.141097322273388\\
7.3125	0.143726127329621\\
7.4125	0.145595788385087\\
7.5125	0.14436806700928\\
7.6125	0.141841448500165\\
7.7125	0.141717653374712\\
7.8125	0.144542421404811\\
7.9125	0.146744606539244\\
8.0125	0.145479199639181\\
8.1125	0.142391287346931\\
8.2125	0.141747218926117\\
8.3125	0.144534677109223\\
8.4125	0.147017414504071\\
8.5125	0.145984791295836\\
8.6125	0.142830924234684\\
8.7125	0.141802146754344\\
8.8125	0.144360615484375\\
8.9125	0.147103600512143\\
9.0125	0.146489647564153\\
9.1125	0.143330639415143\\
9.2125	0.141662023456616\\
9.3125	0.143650707642834\\
9.4125	0.146570257438776\\
9.5125	0.146556332156147\\
9.6125	0.143596491610341\\
9.7125	0.141437957170099\\
9.8125	0.142781421752982\\
9.9125	0.145704405892897\\
10.0125	0.146309541710892\\
10.1125	0.143640886054313\\
10.2125	0.140820426209215\\
10.3125	0.141295888452713\\
10.4125	0.144192968618064\\
10.5125	0.145449703167091\\
10.6125	0.143137986020174\\
10.7125	0.139893595082602\\
10.8125	0.13970013517861\\
10.9125	0.142519893184831\\
11.0125	0.144257142778436\\
11.1125	0.14224903454396\\
11.2125	0.138627628068809\\
11.3125	0.137714213051125\\
11.4125	0.140243008928522\\
11.5125	0.142282020854877\\
11.6125	0.140754935596886\\
11.7125	0.137206609539953\\
11.8125	0.135861356165163\\
11.9125	0.137908603721298\\
12.0125	0.139913226059778\\
12.1125	0.138688297004784\\
12.2125	0.135238732638662\\
12.3125	0.133372217902322\\
12.4125	0.134680990179174\\
12.5125	0.136404205981067\\
12.6125	0.135433512189823\\
12.7125	0.132229792700832\\
12.8125	0.130095440923927\\
12.9125	0.130866364257721\\
13.0125	0.132523326489382\\
13.1125	0.132009084010503\\
13.2125	0.129019592188721\\
13.3125	0.126378718982581\\
13.4125	0.126535048151471\\
13.5125	0.12827609923236\\
13.6125	0.128298083783206\\
13.7125	0.125518750627724\\
13.8125	0.122395078189239\\
13.9125	0.122026039405769\\
14.0125	0.12402916299951\\
14.1125	0.124810612715047\\
14.2125	0.122222840239174\\
14.3125	0.118467487565396\\
14.4125	0.117673470816999\\
14.5125	0.120284403187876\\
14.6125	0.12195144051235\\
14.7125	0.119522258428581\\
14.8125	0.1153437446008\\
14.9125	0.114566529796605\\
15.0125	0.117909357387911\\
15.1125	0.120192844159458\\
15.2125	0.11766695844293\\
15.3125	0.112987176995677\\
15.4125	0.112090444366351\\
15.5125	0.115815104871127\\
15.6125	0.118419016335325\\
15.7125	0.115740562436428\\
15.8125	0.110732422934798\\
15.9125	0.109807315413695\\
16.0125	0.113760966847679\\
16.1125	0.116438433767993\\
16.2125	0.113616622520877\\
16.3125	0.108486016627551\\
16.4125	0.107490537447828\\
16.5125	0.111195973024304\\
16.6125	0.113566593121795\\
16.7125	0.110748052670333\\
16.8125	0.105714104117733\\
16.9125	0.104439358413351\\
17.0125	0.107469709165841\\
17.1125	0.1093955027423\\
17.2125	0.106709349940567\\
17.3125	0.101999745662296\\
17.4125	0.100382944387456\\
17.5125	0.102464015687979\\
17.6125	0.103797298224013\\
17.7125	0.101440163165027\\
17.8125	0.0974121186299423\\
17.9125	0.0957148555803389\\
18.0125	0.0968466858067784\\
18.1125	0.0975895287778998\\
18.2125	0.0958161895635616\\
18.3125	0.0928266446065082\\
18.4125	0.091200199766508\\
18.5125	0.0913407435385304\\
18.6125	0.091430643086915\\
18.7125	0.0902650243625013\\
18.8125	0.0884175001105633\\
18.9125	0.0870782910644404\\
19.0125	0.0864468980708763\\
19.1125	0.0859475014569629\\
19.2125	0.0854386735523087\\
19.3125	0.0849443376150239\\
19.4125	0.0841944538866564\\
19.5125	0.0829768717082811\\
19.6125	0.0818756484713324\\
19.7125	0.0817956856983236\\
19.8125	0.0824440068393928\\
19.9125	0.0824210388220377\\
20.0125	0.0811582150629488\\
20.1125	0.0798374692307248\\
20.2125	0.0799722236921762\\
20.3125	0.0812777145221982\\
20.4125	0.081958304013623\\
20.5125	0.0809999068873097\\
20.6125	0.0795268162891097\\
20.7125	0.0795224170683\\
20.8125	0.0811087175589227\\
20.9125	0.0823537323830552\\
21.0125	0.0818006869011867\\
21.1125	0.0803938190722588\\
21.2125	0.0803634338452012\\
21.3125	0.082146328046494\\
21.4125	0.0837272573222502\\
21.5125	0.0834292470080359\\
21.6125	0.0820972726342073\\
21.7125	0.082023894326455\\
21.8125	0.0837832708848941\\
21.9125	0.0853840124142914\\
22.0125	0.0852189950095103\\
22.1125	0.0841982221868756\\
22.2125	0.0843792723032339\\
22.3125	0.0861139051646494\\
22.4125	0.087661820456605\\
22.5125	0.0878396215749855\\
22.6125	0.0873954816042317\\
22.7125	0.0878201179415788\\
22.8125	0.0892408012281157\\
22.9125	0.0904475371097178\\
23.0125	0.0908589865177568\\
23.1125	0.0911778616410286\\
23.2125	0.0920263684155287\\
23.3125	0.0931100887016655\\
23.4125	0.0940443317817291\\
23.5125	0.0950467282662768\\
23.6125	0.096456481101341\\
23.7125	0.0978270011344827\\
23.8125	0.0985101016293038\\
23.9125	0.0989278539388086\\
24.0125	0.100234184085375\\
24.1125	0.102526299239705\\
24.2125	0.104207114799368\\
24.3125	0.104354427919893\\
24.4125	0.104351826444291\\
24.5125	0.106134744071773\\
24.6125	0.10912520258362\\
24.7125	0.110781422025087\\
24.8125	0.110277827858497\\
24.9125	0.109786715917639\\
};
%\addlegendentry{1/40}

\addplot [color=magenta,line width=1pt,dashdotted]
  table[row sep=crcr]{%
0.00625	8.25752208879584e-05\\
0.10625	0.000904556992714444\\
0.20625	0.00172744741008976\\
0.30625	0.00253731297485377\\
0.40625	0.00330697568253562\\
0.50625	0.00410163675504637\\
0.60625	0.00498035440520993\\
0.70625	0.00585254256254217\\
0.80625	0.0065813237804744\\
0.90625	0.0072183982326006\\
1.00625	0.00799253850838398\\
1.10625	0.00900650354245757\\
1.20625	0.00999225313889097\\
1.30625	0.0106520783390742\\
1.40625	0.0111304444431424\\
1.50625	0.0119128735719968\\
1.60625	0.0131088721703305\\
1.70625	0.0141903808833859\\
1.80625	0.0147036902379571\\
1.90625	0.0149356113699786\\
2.00625	0.0156563290819619\\
2.10625	0.0169995283029231\\
2.20625	0.0181623759203768\\
2.30625	0.0185308573170999\\
2.40625	0.0185493481426056\\
2.50625	0.0192425761612384\\
2.60625	0.0206945416576178\\
2.70625	0.0218574858666122\\
2.80625	0.0220522081162064\\
2.90625	0.0218298423716973\\
3.00625	0.0223398502438813\\
3.10625	0.0237051954299722\\
3.20625	0.0248177907161401\\
3.30625	0.0249319945503022\\
3.40625	0.0246088744934238\\
3.50625	0.0250212112306495\\
3.60625	0.0262913407715614\\
3.70625	0.027336266321745\\
3.80625	0.0274378360981731\\
3.90625	0.0271012238562788\\
4.00625	0.0273903808393766\\
4.10625	0.0284665400761356\\
4.20625	0.0294162799248303\\
4.30625	0.0295665154335379\\
4.40625	0.0293156240386966\\
4.50625	0.0295591406185821\\
4.60625	0.0304636695443048\\
4.70625	0.0313152770042484\\
4.80625	0.031543447941478\\
4.90625	0.0313870678954941\\
5.00625	0.0315244833606904\\
5.10625	0.0321918894908652\\
5.20625	0.0329331200470281\\
5.30625	0.0332551528104713\\
5.40625	0.0332140776865392\\
5.50625	0.033277138762704\\
5.60625	0.0337322284013166\\
5.70625	0.0343716839233592\\
5.80625	0.0347868371838199\\
5.90625	0.034837782287464\\
6.00625	0.0347713106470589\\
6.10625	0.0349444970322621\\
6.20625	0.0354297468089278\\
6.30625	0.0359000765124474\\
6.40625	0.0360071935318213\\
6.50625	0.0358215170112676\\
6.60625	0.0357889471748334\\
6.70625	0.0361878110312631\\
6.80625	0.0367102965379759\\
6.90625	0.0368320844927562\\
7.00625	0.0365093992290109\\
7.10625	0.0362796880375417\\
7.20625	0.0366038083444117\\
7.30625	0.0371981265027557\\
7.40625	0.0373842548635574\\
7.50625	0.0369978711658956\\
7.60625	0.0366466940324429\\
7.70625	0.0369291253718088\\
7.80625	0.0376000896708614\\
7.90625	0.037863985240425\\
8.00625	0.0374323025075864\\
8.10625	0.0369393295205897\\
8.20625	0.0371220555247584\\
8.30625	0.0378046250124353\\
8.40625	0.0381353494988953\\
8.50625	0.037744276303263\\
8.60625	0.0372097047688976\\
8.70625	0.0373115093240858\\
8.80625	0.0379805988964957\\
8.90625	0.0383948125754757\\
9.00625	0.038086075156559\\
9.10625	0.037505247704559\\
9.20625	0.0374516659370187\\
9.30625	0.0380254891213628\\
9.40625	0.0385006887251579\\
9.50625	0.0383098023274482\\
9.60625	0.0377407206793607\\
9.70625	0.0375498585115142\\
9.80625	0.0379947673037471\\
9.90625	0.0385054001517267\\
10.00625	0.038444733214754\\
10.10625	0.0378804026703979\\
10.20625	0.0375072934060274\\
10.30625	0.0377798348513396\\
10.40625	0.0383130934485443\\
10.50625	0.0383924140268193\\
10.60625	0.0378802692519382\\
10.70625	0.0373951203595414\\
10.80625	0.0375359307737434\\
10.90625	0.0380792830498102\\
11.00625	0.0382667137869936\\
11.10625	0.0377985038518052\\
11.20625	0.0372124243290652\\
11.30625	0.0371987702687131\\
11.40625	0.0376865272571733\\
11.50625	0.0379520795589132\\
11.60625	0.0375736913648605\\
11.70625	0.0369696517662056\\
11.80625	0.0368373262723033\\
11.90625	0.0372254804137957\\
12.00625	0.0374910894486924\\
12.10625	0.0371560488595666\\
12.20625	0.0365081742969735\\
12.30625	0.036220380312263\\
12.40625	0.0364623756083645\\
12.50625	0.0366904992673177\\
12.60625	0.0363989336492201\\
12.70625	0.0357619850462635\\
12.80625	0.035387089047125\\
12.90625	0.0355349639487672\\
13.00625	0.0357733095152158\\
13.10625	0.0355359085770672\\
13.20625	0.0348463292621737\\
13.30625	0.0343184499280417\\
13.40625	0.0343680071729705\\
13.50625	0.0346448679145793\\
13.60625	0.0344867645252365\\
13.70625	0.0337770982446908\\
13.80625	0.0331153064896948\\
13.90625	0.0330937303767424\\
14.00625	0.0334649061831991\\
14.10625	0.0334267173511834\\
14.20625	0.0326828150772944\\
14.30625	0.0318881524531819\\
14.40625	0.031856139606872\\
14.50625	0.032389538686532\\
14.60625	0.0324966562501329\\
14.70625	0.0317351780773108\\
14.80625	0.0308695580407484\\
14.90625	0.0308979918914395\\
15.00625	0.0315917276955457\\
15.10625	0.0317888689006556\\
15.20625	0.0309810519423737\\
15.30625	0.0300160598899768\\
15.40625	0.030042014048416\\
15.50625	0.0308384239224857\\
15.60625	0.0311045179778994\\
15.70625	0.0302758167126329\\
15.80625	0.029254683650183\\
15.90625	0.0292770026506934\\
16.00625	0.0301183372883796\\
16.10625	0.0304045725067717\\
16.20625	0.0295547175678156\\
16.30625	0.028498431022459\\
16.40625	0.0284654766115096\\
16.50625	0.0292297423925227\\
16.60625	0.0294806884209441\\
16.70625	0.0286432704406029\\
16.80625	0.0275503622770999\\
16.90625	0.0273753183457183\\
17.00625	0.0279947423275026\\
17.10625	0.0282151417574183\\
17.20625	0.0274261759301688\\
17.30625	0.0263053561487048\\
17.40625	0.0259540794184584\\
17.50625	0.0263820612559119\\
17.60625	0.0265687145048798\\
17.70625	0.0258922280319445\\
17.80625	0.0248442104177708\\
17.90625	0.0243662758368294\\
18.00625	0.0246032334598726\\
18.10625	0.0247756196524988\\
18.20625	0.0242789651171332\\
18.30625	0.0233730813332309\\
18.40625	0.0228032348434165\\
18.50625	0.0228496981308366\\
18.60625	0.0229983065472437\\
18.70625	0.0226870951269986\\
18.80625	0.0219833577094377\\
18.90625	0.0214222264179479\\
19.00625	0.0213215599336063\\
19.10625	0.0214377326089491\\
19.20625	0.0213501483506785\\
19.30625	0.0209508974201987\\
19.40625	0.0204883451798379\\
19.50625	0.0202644696845075\\
19.60625	0.0203238271800157\\
19.70625	0.0204329111062516\\
19.80625	0.0203551745459038\\
19.90625	0.0200791546497873\\
20.00625	0.0198249073374318\\
20.10625	0.0198238843466676\\
20.20625	0.0200452916870688\\
20.30625	0.0202284673248754\\
20.40625	0.020157258675747\\
20.50625	0.0199190769747397\\
20.60625	0.0198431512101713\\
20.70625	0.0201103386016409\\
20.80625	0.0204786620439146\\
20.90625	0.020561782170508\\
21.00625	0.0203369069046267\\
21.10625	0.0202053864009787\\
21.20625	0.0204960567386122\\
21.30625	0.0209807730733243\\
21.40625	0.0211538803050369\\
21.50625	0.020929237442776\\
21.60625	0.0207657440192254\\
21.70625	0.0210647063070142\\
21.80625	0.0215841807281923\\
21.90625	0.0217872431268427\\
22.00625	0.0216001774009918\\
22.10625	0.0214844490924174\\
22.20625	0.0217960178326281\\
22.30625	0.0222961840343502\\
22.40625	0.0225216829587353\\
22.50625	0.0224287442607766\\
22.60625	0.0223989620924281\\
22.70625	0.0226868698344637\\
22.80625	0.0230865383315562\\
22.90625	0.0232987574842059\\
23.00625	0.02335055311717\\
23.10625	0.0234721911550308\\
23.20625	0.0237391172643248\\
23.30625	0.0240324854223661\\
23.40625	0.0242841716148765\\
23.50625	0.0245671661300279\\
23.60625	0.0248943589199831\\
23.70625	0.0251397903471741\\
23.80625	0.02526570309577\\
23.90625	0.0254764364528982\\
24.00625	0.0259305558023307\\
24.10625	0.0264149066015784\\
24.20625	0.0265999514674415\\
24.30625	0.0265609245297349\\
24.40625	0.026760242697254\\
24.50625	0.0273746300276045\\
24.60625	0.0279558561152167\\
24.70625	0.0280382683677698\\
24.80625	0.027817425211095\\
24.90625	0.0279378349546327\\
};
%\addlegendentry{1/80}

\end{axis}

\end{tikzpicture}%

==> testMagneticZerothJumpCdns.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-08,
ymax=0.01,
yminorticks=true,
ytick = {1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$E_0$},
axis background/.style={fill=white},
legend style={at={(0.615,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0057937290816341\\
0.0357142857142857	0.00146527709513542\\
0.025	0.000501066540117971\\
0.0192307692307692	0.000187623806964121\\
0.0138888888888889	6.63395582808436e-05\\
0.0104166666666667	2.53078197272906e-05\\
0.00757575757575758	9.27592075638467e-06\\
0.00555555555555556	3.42082964143953e-06\\
0.00409836065573771	1.25299979317757e-06\\
0.00297619047619048	4.26745417589557e-07\\
};
\addlegendentry{Yee}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.00344770999844857\\
0.0357142857142857	0.0010823298144231\\
0.025	0.000276521910108713\\
0.0192307692307692	0.000116023609628376\\
0.0138888888888889	2.73300883916749e-05\\
0.0104166666666667	8.37450336208024e-06\\
0.00757575757575758	2.53777705117791e-06\\
0.00555555555555556	6.70889999046019e-07\\
0.00409836065573771	1.66229046049443e-07\\
0.00297619047619048	4.32617952367636e-08\\
};
\addlegendentry{4$^{th}$}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.0075\\
0.0357142857142857	0.0027332361516035\\
0.025	0.0009375\\
0.0192307692307692	0.000426718252162039\\
0.0138888888888889	0.000160751028806584\\
0.0104166666666667	6.78168402777778e-05\\
0.00757575757575758	2.60873194757492e-05\\
0.00555555555555556	1.02880658436214e-05\\
0.00409836065573771	4.13030165520462e-06\\
0.00297619047619048	1.5817338840298e-06\\
};
\addlegendentry{$h^3$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.00125\\
0.0357142857142857	0.000325385256143274\\
0.025	7.8125e-05\\
0.0192307692307692	2.73537341129512e-05\\
0.0138888888888889	7.44217725956409e-06\\
0.0104166666666667	2.35475139853395e-06\\
0.00757575757575758	6.58770693832051e-07\\
0.00555555555555556	1.90519737844841e-07\\
0.00409836065573771	5.64248860000631e-08\\
0.00297619047619048	1.56918044050576e-08\\
};
\addlegendentry{$h^4$}

\end{axis}

\end{tikzpicture}%

==> testNonMagnetic.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ytick = {1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.62,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0597405133754351\\
0.0357142857142857	0.0315808675647812\\
0.025	0.0156232291006089\\
0.0192307692307692	0.00937734672857387\\
0.0138888888888889	0.00493031410509885\\
0.0104166666666667	0.0027861608747584\\
0.00757575757575758	0.00148724984074204\\
0.00555555555555556	0.000803005065359366\\
0.00409836065573771	0.000437209093036551\\
0.00297619047619048	0.000231604451276791\\
};
\addlegendentry{Yee}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0151965035860484\\
0.0357142857142857	0.0043325826882963\\
0.025	0.00115534011483271\\
0.0192307692307692	0.000412589460535316\\
0.0138888888888889	0.000116553241995696\\
0.0104166666666667	3.86518908289245e-05\\
0.00757575757575758	1.12088879438502e-05\\
0.00555555555555556	3.29937662687191e-06\\
0.00409836065573771	1.01449393963461e-06\\
0.002976190476190	2.794443112649193e-07\\
};
\addlegendentry{4$^{th}$}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.25\\
0.0357142857142857	0.127551020408163\\
0.025	0.0625\\
0.0192307692307692	0.0369822485207101\\
0.0138888888888889	0.0192901234567901\\
0.0104166666666667	0.0108506944444444\\
0.00757575757575758	0.00573921028466483\\
0.00555555555555556	0.00308641975308642\\
0.00409836065573771	0.00167965600644988\\
0.00297619047619048	0.000885770975056689\\
};
\addlegendentry{$h^2$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.005\\
0.0357142857142857	0.00130154102457309\\
0.025	0.0003125\\
0.0192307692307692	0.000109414936451805\\
0.0138888888888889	2.97687090382564e-05\\
0.0104166666666667	9.4190055941358e-06\\
0.00757575757575758	2.63508277532821e-06\\
0.00555555555555556	7.62078951379363e-07\\
0.00409836065573771	2.25699544000253e-07\\
0.00297619047619048	6.27672176202302e-08\\
};
\addlegendentry{$h^4$}

\end{axis}

\end{tikzpicture}%

==> testNonMagneticFirstJumpCdns.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-06,
ymax=10,
yminorticks=true,
ytick = {1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$E_1$},
axis background/.style={fill=white},
legend style={at={(0.615,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.33220182483918\\
0.0357142857142857	0.161266908081682\\
0.025	0.0685464727366656\\
0.0192307692307692	0.0296992742359436\\
0.0138888888888889	0.0128252644286622\\
0.0104166666666667	0.00562958644676737\\
0.00757575757575758	0.00226488259008506\\
0.00555555555555556	0.00092537291053364\\
0.00409836065573771	0.000384782735312521\\
0.00297619047619048	0.000139227285425775\\
};
\addlegendentry{Yee}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.115391081562178\\
0.0357142857142857	0.0408040613874252\\
0.025	0.0104122184458359\\
0.0192307692307692	0.00444272344565276\\
0.0138888888888889	0.00136600841328604\\
0.0104166666666667	0.000465118167378365\\
0.00757575757575758	0.00015573552704794\\
0.00555555555555556	5.18570897911786e-05\\
0.00409836065573771	1.76787641571236e-05\\
0.00297619047619048	5.72696514054515e-06\\
};
\addlegendentry{4$^{th}$}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	1.625\\
0.0357142857142857	0.592201166180758\\
0.025	0.203125\\
0.0192307692307692	0.0924556213017752\\
0.0138888888888889	0.0348293895747599\\
0.0104166666666667	0.0146936487268518\\
0.00757575757575758	0.005652252553079\\
0.00555555555555556	0.00222908093278464\\
0.00409836065573771	0.000894898691961001\\
0.00297619047619048	0.000342709008206457\\
};
\addlegendentry{$h^3$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.0363361046343716\\
0.0357142857142857	0.011191550084548\\
0.025	0.00321168824860851\\
0.0192307692307692	0.0012821287819555\\
0.0138888888888889	0.000410468292548347\\
0.0104166666666667	0.000149966424335345\\
0.00757575757575758	4.919654376548e-05\\
0.00555555555555556	1.66145883101836e-05\\
0.00409836065573771	5.72900181873582e-06\\
0.00297619047619048	1.86963091839206e-06\\
};
\addlegendentry{$h^{3.5}$}

\end{axis}
\end{tikzpicture}%

==> testNonMagneticLongTime4th.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$t$},
ymode=log,
ymin=7.88327203398625e-06,
ymax=0.154940138273631,
yminorticks=true,
ytick = {1e-9,1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.62,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid]
  table[row sep=crcr]{%
0.025	0.00301072337349708\\
0.125	0.00988397101489459\\
0.225	0.0107221559307665\\
0.325	0.0124119664427601\\
0.425	0.0147855233045452\\
0.525	0.0153146061713066\\
0.625	0.0161315460084371\\
0.725	0.0147553182542857\\
0.825	0.0146126287420501\\
0.925	0.0149285260068662\\
1.025	0.0153901618551351\\
1.125	0.0172470960269036\\
1.225	0.018084388426278\\
1.325	0.0189555093752531\\
1.425	0.021053067471425\\
1.525	0.0217605810724212\\
1.625	0.0231404723729158\\
1.725	0.0224111575978648\\
1.825	0.0221274988106191\\
1.925	0.0239323361327292\\
2.025	0.0240007850175068\\
2.125	0.025180667542877\\
2.225	0.0259213850564874\\
2.325	0.0275687947159539\\
2.425	0.0291648362946833\\
2.525	0.0286753213784751\\
2.625	0.0292986961249964\\
2.725	0.0294284352164146\\
2.825	0.0297516906218814\\
2.925	0.0299096940313798\\
3.025	0.0295841163484729\\
3.125	0.0307461788819521\\
3.225	0.0321324595415568\\
3.325	0.0332227914532087\\
3.425	0.0338361341688081\\
3.525	0.0333286636236657\\
3.625	0.03412247881217\\
3.725	0.0350277776523061\\
3.825	0.0347172464479689\\
3.925	0.0343062280791742\\
4.025	0.0334071414800973\\
4.125	0.0351854441534353\\
4.225	0.0377373992695771\\
4.325	0.0383359163944672\\
4.425	0.0377816829306001\\
4.525	0.0366361247063028\\
4.625	0.0384000127302478\\
4.725	0.0408834777909196\\
4.825	0.0404581199704045\\
4.925	0.0388241722135444\\
5.025	0.0371455243321028\\
5.125	0.0399007398817271\\
5.225	0.0438728012924863\\
5.325	0.044312951777232\\
5.425	0.0431683752063098\\
5.525	0.0417881401322842\\
5.625	0.0442910131634286\\
5.725	0.0477516725787427\\
5.825	0.0479338219900088\\
5.925	0.0462116641935159\\
6.025	0.0439082918674999\\
6.125	0.0466987109093185\\
6.225	0.0514275769341698\\
6.325	0.0521441622254512\\
6.425	0.0504901458959962\\
6.525	0.0484762187385149\\
6.625	0.0514593834683567\\
6.725	0.0556691436418191\\
6.825	0.0557364724273057\\
6.925	0.0537463830546751\\
7.025	0.0521507859351846\\
7.125	0.0548916757073145\\
7.225	0.0593893242970258\\
7.325	0.0603486040535619\\
7.425	0.058928447839837\\
7.525	0.0568195410722007\\
7.625	0.0587190149025233\\
7.725	0.0630663645572873\\
7.825	0.0635064601715271\\
7.925	0.0616057920669015\\
8.025	0.0591737383393796\\
8.125	0.0613525082154784\\
8.225	0.0661366535919652\\
8.325	0.0674335180352585\\
8.425	0.0662614973872193\\
8.525	0.063766766968918\\
8.625	0.0648787434863655\\
8.725	0.0692602667934609\\
8.825	0.0705461577783214\\
8.925	0.068688955181869\\
9.025	0.0654192667512638\\
9.125	0.0664961523779201\\
9.225	0.0719424408880988\\
9.325	0.074062036317588\\
9.425	0.0724721973485889\\
9.525	0.0689082026619444\\
9.625	0.069575070430609\\
9.725	0.0747329239720219\\
9.825	0.0767690272449164\\
9.925	0.0743871346306156\\
10.025	0.0700449972498312\\
10.125	0.0709971000115898\\
10.225	0.0773013311225438\\
10.325	0.0801925805257742\\
10.425	0.0778416337014551\\
10.525	0.0733588848092985\\
10.625	0.0740811310281736\\
10.725	0.0802220712003656\\
10.825	0.08319592607579\\
10.925	0.0806833566639512\\
11.025	0.0755351952645381\\
11.125	0.0755594354006432\\
11.225	0.0825868376370842\\
11.325	0.0866561429079111\\
11.425	0.0842258517614949\\
11.525	0.0786255797882121\\
11.625	0.0784716632510707\\
11.725	0.0855123834198017\\
11.825	0.0896287822126742\\
11.925	0.0868945568790424\\
12.025	0.0811484660595621\\
12.125	0.0811153973856855\\
12.225	0.0885372453536623\\
12.325	0.0931384331939653\\
12.425	0.091091019632991\\
12.525	0.0855392125393258\\
12.625	0.0846016642998053\\
12.725	0.0911123942667983\\
12.825	0.0958302615360782\\
12.925	0.0939890096554538\\
13.025	0.0881558405685693\\
13.125	0.0872496503616196\\
13.225	0.0940226959030703\\
13.325	0.0995720120971707\\
13.425	0.0983924561405747\\
13.525	0.0925962280655316\\
13.625	0.0905124789749989\\
13.725	0.0968266484615085\\
13.825	0.102403292085745\\
13.925	0.10131609990561\\
14.025	0.0951753271131173\\
14.125	0.0928162730858546\\
14.225	0.0991335827527912\\
14.325	0.105568094052996\\
14.425	0.105184621121767\\
14.525	0.0993476317679687\\
14.625	0.0960083796903806\\
14.725	0.101467881048502\\
14.825	0.108301838280655\\
14.925	0.107931761013598\\
15.025	0.101103340619225\\
15.125	0.0970409660798671\\
15.225	0.103211282560834\\
15.325	0.110994395213768\\
15.425	0.110964148338981\\
15.525	0.104027878602465\\
15.625	0.0994981908130395\\
15.725	0.105285683032827\\
15.825	0.113388829300352\\
15.925	0.113420412522524\\
16.025	0.105928736453018\\
16.125	0.100787554461284\\
16.225	0.10683075856203\\
16.325	0.115937964140892\\
16.425	0.116524794385239\\
16.525	0.108405118077572\\
16.625	0.102298598639252\\
16.725	0.108673360328508\\
16.825	0.118174017598966\\
16.925	0.118540809702574\\
17.025	0.110086934670094\\
17.125	0.104194773060687\\
17.225	0.110800780219566\\
17.325	0.120884008064434\\
17.425	0.121768055457179\\
17.525	0.113602491370752\\
17.625	0.107094394945269\\
17.725	0.112896013820058\\
17.825	0.122882877975689\\
17.925	0.124206231364028\\
18.025	0.11604956189407\\
18.125	0.109219332335549\\
18.225	0.114873260737041\\
18.325	0.125564712274737\\
18.425	0.127732620984954\\
18.525	0.120016537870946\\
18.625	0.112588945386757\\
18.725	0.117126204871446\\
18.825	0.12769430091227\\
18.925	0.130046428450059\\
19.025	0.122625425895487\\
19.125	0.115112824802948\\
19.225	0.119296691465959\\
19.325	0.130117666526746\\
19.425	0.133451792134483\\
19.525	0.126788650246611\\
19.625	0.118709221146453\\
19.725	0.12137687427491\\
19.825	0.132013536638732\\
19.925	0.136091996512041\\
20.025	0.129226358266914\\
20.125	0.119944488962806\\
20.225	0.122177967117678\\
20.325	0.133910288174526\\
20.425	0.138654617708333\\
20.525	0.131628846901189\\
20.625	0.121998436085467\\
20.725	0.123908052398533\\
20.825	0.135384449778201\\
20.925	0.140419970463787\\
21.025	0.133717848141363\\
21.125	0.123436571682688\\
21.225	0.124707242246705\\
21.325	0.136942050243813\\
21.425	0.142904215170633\\
21.525	0.135890337395339\\
21.625	0.124581119417639\\
21.725	0.125374731575018\\
21.825	0.138131273030281\\
21.925	0.144181194996147\\
22.025	0.136849397972687\\
22.125	0.125582330064166\\
22.225	0.126673141871824\\
22.325	0.139844044283283\\
22.425	0.146264881480925\\
22.525	0.138953325028827\\
22.625	0.127598359068328\\
22.725	0.128150958529671\\
22.825	0.141069290249935\\
22.925	0.147638089712409\\
23.025	0.140691655308352\\
23.125	0.129390318147765\\
23.225	0.129634850852724\\
23.325	0.14271957515403\\
23.425	0.149920436118839\\
23.525	0.143750637188397\\
23.625	0.132303714787638\\
23.725	0.131400183571243\\
23.825	0.143747381503459\\
23.925	0.151329808513562\\
24.025	0.145538744030515\\
24.125	0.134128333358846\\
24.225	0.132808742675653\\
24.325	0.145045127327357\\
24.425	0.15341331848549\\
24.525	0.148936842297667\\
24.625	0.137694356566921\\
24.725	0.134721838127725\\
24.825	0.145844609877109\\
24.925	0.154940138273631\\
};
%\addlegendentry{1/20}

\addplot [color=blue,line width=1pt,dotted]
  table[row sep=crcr]{%
0.0125	0.000163341466127959\\
0.1125	0.000627086523925025\\
0.2125	0.000773156586783534\\
0.3125	0.000972960741523046\\
0.4125	0.00113315521825506\\
0.5125	0.00129757760669658\\
0.6125	0.00128067284827114\\
0.7125	0.00122162054120614\\
0.8125	0.0011720581821485\\
0.9125	0.00112617109071557\\
1.0125	0.00116375965357497\\
1.1125	0.00134899033920292\\
1.2125	0.00145071101788319\\
1.3125	0.00147988001276454\\
1.4125	0.00160980093511641\\
1.5125	0.00184432282502772\\
1.6125	0.00192187622833722\\
1.7125	0.00183744059177139\\
1.8125	0.00175623792594012\\
1.9125	0.00184598560673829\\
2.0125	0.00198298551731888\\
2.1125	0.00210451211370517\\
2.2125	0.00211089426339465\\
2.3125	0.00217394550552966\\
2.4125	0.00232482877398593\\
2.5125	0.00250840445056679\\
2.6125	0.00251757031125631\\
2.7125	0.00246620089082479\\
2.8125	0.0024071195091858\\
2.9125	0.00244933228506507\\
3.0125	0.00254105206058403\\
3.1125	0.00265887053654926\\
3.2125	0.00267289469632823\\
3.3125	0.00270343232985059\\
3.4125	0.00280305178122526\\
3.5125	0.00294219525185178\\
3.6125	0.00301065524232004\\
3.7125	0.00300659542869559\\
3.8125	0.00291285379948628\\
3.9125	0.00286152656171729\\
4.0125	0.00295658663375859\\
4.1125	0.0031663274983701\\
4.2125	0.00324516809172567\\
4.3125	0.00319487667580871\\
4.4125	0.00316853076482033\\
4.5125	0.00330956552050143\\
4.6125	0.00349025720073043\\
4.7125	0.00357633773499213\\
4.8125	0.00342955948897171\\
4.9125	0.00325350115660916\\
5.0125	0.00333890844258585\\
5.1125	0.0036723616197011\\
5.2125	0.00383411386692253\\
5.3125	0.00373097998381895\\
5.4125	0.00361886632039447\\
5.5125	0.00378254321099501\\
5.6125	0.00405703058797832\\
5.7125	0.00421308633372361\\
5.8125	0.00406810289514382\\
5.9125	0.00385299604179452\\
6.0125	0.00391717986253169\\
6.1125	0.0043126304797633\\
6.2125	0.0045205439003276\\
6.3125	0.00440439667352906\\
6.4125	0.00422514461325956\\
6.5125	0.00437437562775798\\
6.6125	0.00471398495488591\\
6.7125	0.00490526060462729\\
6.8125	0.00473042609101077\\
6.9125	0.00449483858997566\\
7.0125	0.00461341837649446\\
7.1125	0.00503211834080895\\
7.2125	0.00523765982326543\\
7.3125	0.00512023273623773\\
7.4125	0.00493659854837357\\
7.5125	0.00505379273403501\\
7.6125	0.00539491307571305\\
7.7125	0.00561300822843406\\
7.8125	0.00544799030778317\\
7.9125	0.00517051692347615\\
8.0125	0.00524175432373856\\
8.1125	0.00565556876105822\\
8.2125	0.00589521229944409\\
8.3125	0.00578387526634648\\
8.4125	0.00558499591412237\\
8.5125	0.005652781092671\\
8.6125	0.00598095658357314\\
8.7125	0.00623099885938598\\
8.8125	0.00611163778661315\\
8.9125	0.00579286568595841\\
9.0125	0.00578843049289448\\
9.1125	0.00617913054063439\\
9.2125	0.0064899604220644\\
9.3125	0.00640601397459204\\
9.4125	0.00613928863025897\\
9.5125	0.0061127852583562\\
9.6125	0.00645925057610583\\
9.7125	0.0067907879562898\\
9.8125	0.00670675604406674\\
9.9125	0.00630628118157783\\
10.0125	0.00620791020832895\\
10.1125	0.0066286534270671\\
10.2125	0.00704355778921395\\
10.3125	0.00698791810064168\\
10.4125	0.00661565672526431\\
10.5125	0.00649226200194604\\
10.6125	0.00690288514629333\\
10.7125	0.00734139563724416\\
10.8125	0.00729739084739583\\
10.9125	0.00684343079587023\\
11.0125	0.00665777913099597\\
11.1125	0.00707059651228411\\
11.2125	0.00758413761097737\\
11.3125	0.00759671650244821\\
11.4125	0.00717794638124279\\
11.5125	0.00693867513896741\\
11.6125	0.00733317340754818\\
11.7125	0.00787522578927785\\
11.8125	0.00789937348441085\\
11.9125	0.00739144131153741\\
12.0125	0.00713140562984456\\
12.1125	0.00755310593108522\\
12.2125	0.00814516398411649\\
12.3125	0.00819881176830608\\
12.4125	0.00776412964706331\\
12.5125	0.0074730803177623\\
12.6125	0.00785899322542598\\
12.7125	0.00842922892287973\\
12.8125	0.00849388072876948\\
12.9125	0.0079857264646897\\
13.0125	0.00769707938633505\\
13.1125	0.0080885568744952\\
13.2125	0.0086988830062588\\
13.3125	0.00880036751311561\\
13.4125	0.00839118070251839\\
13.5125	0.00805034169124901\\
13.6125	0.00839504548593569\\
13.7125	0.00898145195341543\\
13.8125	0.00910980110931538\\
13.9125	0.0086214351943351\\
14.0125	0.00825944099969422\\
14.1125	0.00857651975260245\\
14.2125	0.00921481938566426\\
14.3125	0.00937547076678563\\
14.4125	0.00898240079325003\\
14.5125	0.00858766575290996\\
14.6125	0.00886429591746581\\
14.7125	0.00945971201809043\\
14.8125	0.00966525098927352\\
14.9125	0.00920917098788055\\
15.0125	0.00876017403124012\\
15.1125	0.00897209316649873\\
15.2125	0.00964580201971091\\
15.3125	0.00990369289819111\\
15.4125	0.00950441921039341\\
15.5125	0.00898343874464118\\
15.6125	0.00918631057271679\\
15.7125	0.00985949528999806\\
15.8125	0.0101522574010704\\
15.9125	0.00969176612132612\\
16.0125	0.00914476775715727\\
16.1125	0.00928564021362941\\
16.2125	0.0100251224278803\\
16.3125	0.0103904650675351\\
16.4125	0.0099878295059654\\
16.5125	0.0093275248063641\\
16.6125	0.00945227747094032\\
16.7125	0.0102132748943588\\
16.8125	0.0106258199037743\\
16.9125	0.0101533954003317\\
17.0125	0.00946905139128704\\
17.1125	0.00955460173897374\\
17.2125	0.0103956656203493\\
17.3125	0.0108565256523772\\
17.4125	0.0104438068857576\\
17.5125	0.00971553202651406\\
17.6125	0.00979974321265294\\
17.7125	0.0105913622361778\\
17.8125	0.0110665307122784\\
17.9125	0.0106327974532912\\
18.0125	0.00991696824786355\\
18.1125	0.00994947750165414\\
18.2125	0.0107761860790935\\
18.3125	0.0113007584642076\\
18.4125	0.0109540585620831\\
18.5125	0.0102118595785316\\
18.6125	0.0102216458276372\\
18.7125	0.010991171215103\\
18.8125	0.0115150906024422\\
18.9125	0.0111458565198135\\
19.0125	0.0104368486353305\\
19.1125	0.0103893272356455\\
19.2125	0.0111673609428509\\
19.3125	0.0117295826118448\\
19.4125	0.0114502980702261\\
19.5125	0.0107456501235916\\
19.6125	0.010680686946028\\
19.7125	0.0113666598920279\\
19.8125	0.0119295663374657\\
19.9125	0.0116853511978072\\
20.0125	0.0109737514487592\\
20.1125	0.0107676288118743\\
20.2125	0.0114581980380511\\
20.3125	0.0121172583768256\\
20.4125	0.0119339772575119\\
20.5125	0.0111680239266556\\
20.6125	0.010940442018463\\
20.7125	0.0116012303839991\\
20.8125	0.0122593753951385\\
20.9125	0.0120882064220493\\
21.0125	0.0113181993880327\\
21.1125	0.0110025072210691\\
21.2125	0.0116672230724803\\
21.3125	0.012418886699203\\
21.4125	0.0123028984182019\\
21.5125	0.0114766796827937\\
21.6125	0.0110942360360417\\
21.7125	0.0117482952714387\\
21.8125	0.0125340631925422\\
21.9125	0.0124254240014647\\
22.0125	0.0115519580106092\\
22.1125	0.011113892279726\\
22.2125	0.0118160509678478\\
22.3125	0.0126917979422804\\
22.4125	0.0125982522219018\\
22.5125	0.0116980466396755\\
22.6125	0.0112480019035737\\
22.7125	0.0119389065494308\\
22.8125	0.0127925158049024\\
22.9125	0.0127266870714859\\
23.0125	0.0118163282120716\\
23.1125	0.0113265501249542\\
23.2125	0.0120291539190262\\
23.3125	0.0129482505402877\\
23.4125	0.0129177629136104\\
23.5125	0.0120607563036163\\
23.6125	0.0115562256026185\\
23.7125	0.0121748889216726\\
23.8125	0.0130416445578625\\
23.9125	0.0130621743173879\\
24.0125	0.0122163365157724\\
24.1125	0.0116696781391293\\
24.2125	0.0122620820872925\\
24.3125	0.0131758143958638\\
24.4125	0.0132457383169046\\
24.5125	0.0124768925706458\\
24.6125	0.011921083949963\\
24.7125	0.0124094534711552\\
24.8125	0.0132549222508164\\
24.9125	0.0134077108880775\\
};
%\addlegendentry{1/40}

\addplot [color=magenta,line width=1pt,dashdotted]
  table[row sep=crcr]{%
0.00625	7.88327203398625e-06\\
0.10625	3.83940049297374e-05\\
0.20625	5.74660668170209e-05\\
0.30625	7.55830407207801e-05\\
0.40625	9.26706061369506e-05\\
0.50625	0.000104013310838404\\
0.60625	0.000103864227796987\\
0.70625	9.57006504490205e-05\\
0.80625	8.52703689651605e-05\\
0.90625	7.65362823420994e-05\\
1.00625	7.80461209388153e-05\\
1.10625	8.98348843473568e-05\\
1.20625	9.95709602266106e-05\\
1.30625	0.000106510082888377\\
1.40625	0.000119980007143614\\
1.50625	0.000136388386333724\\
1.60625	0.00014188474487241\\
1.70625	0.000132910032602576\\
1.80625	0.000122230824394084\\
1.90625	0.000124123734822478\\
2.00625	0.000133282863750633\\
2.10625	0.00014116463816068\\
2.20625	0.000144413379368886\\
2.30625	0.000150959243951953\\
2.40625	0.000165025738397263\\
2.50625	0.000178259655900677\\
2.60625	0.000180508542499256\\
2.70625	0.000173353017748601\\
2.80625	0.000165560156348208\\
2.90625	0.000165122957973341\\
3.00625	0.000172187821636885\\
3.10625	0.00017959162045178\\
3.20625	0.000182685781059543\\
3.30625	0.000186033194236112\\
3.40625	0.000195768037281293\\
3.50625	0.000207157566922433\\
3.60625	0.000212719845228716\\
3.70625	0.000208070493035068\\
3.80625	0.00019788934838125\\
3.90625	0.000193011629997374\\
4.00625	0.000200671207359676\\
4.10625	0.000213819532569187\\
4.20625	0.00022033638785434\\
4.30625	0.00021834992286017\\
4.40625	0.000219497955802785\\
4.50625	0.000231305537244271\\
4.60625	0.000244075245795064\\
4.70625	0.000244759712487682\\
4.80625	0.000231716535625894\\
4.90625	0.000219660830750251\\
5.00625	0.000226626950949586\\
5.10625	0.000247485631300413\\
5.20625	0.000259293663087896\\
5.30625	0.000253702026802115\\
5.40625	0.000249091159357895\\
5.50625	0.000261950428072829\\
5.60625	0.000280990465045617\\
5.70625	0.000286523550363416\\
5.80625	0.000273796933801376\\
5.90625	0.00025906506012404\\
6.00625	0.000265863892937168\\
6.10625	0.00029077139691898\\
6.20625	0.000304978528778179\\
6.30625	0.000297709884963374\\
6.40625	0.000289241489657649\\
6.50625	0.00030167529836151\\
6.60625	0.000324715658374521\\
6.70625	0.000332533156753931\\
6.80625	0.000317917797366702\\
6.90625	0.000302485889431403\\
7.00625	0.000312830940864869\\
7.10625	0.000339563661150365\\
7.20625	0.00035335822334175\\
7.30625	0.000345329476236546\\
7.40625	0.000335675735287701\\
7.50625	0.000346890784011898\\
7.60625	0.000370365251554479\\
7.70625	0.000380043983296997\\
7.80625	0.000365799033976674\\
7.90625	0.000348209249172489\\
8.00625	0.0003556144004761\\
8.10625	0.000382652522034574\\
8.20625	0.000397997703222997\\
8.30625	0.000389941508770048\\
8.40625	0.000378182695910447\\
8.50625	0.000387105896434518\\
8.60625	0.00040969136985428\\
8.70625	0.000421628034948165\\
8.80625	0.000410034361632539\\
8.90625	0.000390095603277588\\
9.00625	0.000392154023069802\\
9.10625	0.000418561673272832\\
9.20625	0.00043809731121498\\
9.30625	0.000431312011343781\\
9.40625	0.000414617657885067\\
9.50625	0.000417432460744231\\
9.60625	0.000441889900423963\\
9.70625	0.000459306711508273\\
9.80625	0.000449464295471854\\
9.90625	0.000424514786544983\\
10.00625	0.000420519531579117\\
10.10625	0.00044913149228232\\
10.20625	0.000475327203572383\\
10.30625	0.0004703357936791\\
10.40625	0.000446358670405284\\
10.50625	0.000443059951887035\\
10.60625	0.000471447699971869\\
10.70625	0.000496524051945036\\
10.80625	0.000489142287074402\\
10.90625	0.000460058616032419\\
11.00625	0.000450582120336862\\
11.10625	0.000479412285224632\\
11.20625	0.000511813111770837\\
11.30625	0.000510962700173411\\
11.40625	0.000483647036669851\\
11.50625	0.000473340384970672\\
11.60625	0.000501155646631412\\
11.70625	0.000532874254914261\\
11.80625	0.000529950229877856\\
11.90625	0.000497310557546894\\
12.00625	0.000482637974016065\\
12.10625	0.000512546814383934\\
12.20625	0.000549981833146746\\
12.30625	0.000551457141332955\\
12.40625	0.000522225885469317\\
12.50625	0.000508830990844181\\
12.60625	0.000536473762094555\\
12.70625	0.000570797485025825\\
12.80625	0.000569644651090857\\
12.90625	0.00053671488206443\\
13.00625	0.00051998296141079\\
13.10625	0.000549155373875844\\
13.20625	0.000587638662528573\\
13.30625	0.000591613873856215\\
13.40625	0.000563540554700896\\
13.50625	0.000547436980908421\\
13.60625	0.000572581081582917\\
13.70625	0.000608334339563772\\
13.80625	0.000611277364132675\\
13.90625	0.000579273892386109\\
14.00625	0.000557372384063249\\
14.10625	0.000582320195556458\\
14.20625	0.000622969373923605\\
14.30625	0.000630499734147372\\
14.40625	0.000602591548112251\\
14.50625	0.000582905519769713\\
14.60625	0.000604417453039187\\
14.70625	0.000641331193422671\\
14.80625	0.000648690800289534\\
14.90625	0.000618235786792928\\
15.00625	0.000591038073773959\\
15.10625	0.000610064678403536\\
15.20625	0.00065275963584444\\
15.30625	0.000666254536469459\\
15.40625	0.000637881837106358\\
15.50625	0.000610093303800036\\
15.60625	0.000626735541578677\\
15.70625	0.000668916896401544\\
15.80625	0.000682022907316634\\
15.90625	0.000650515864818243\\
16.00625	0.000616594200362421\\
16.10625	0.000631518725642129\\
16.20625	0.000678739558300645\\
16.30625	0.000698956011920887\\
16.40625	0.000670240031256674\\
16.50625	0.000633141767414865\\
16.60625	0.000645108802908776\\
16.70625	0.000693134128796531\\
16.80625	0.00071408483989581\\
16.90625	0.000681659572381942\\
17.00625	0.000638732609854894\\
17.10625	0.000650063641864805\\
17.20625	0.000703719487644968\\
17.30625	0.000730313392940366\\
17.40625	0.000700900683901567\\
17.50625	0.000658611384340668\\
17.60625	0.000667896598270395\\
17.70625	0.000718684192993409\\
17.80625	0.000743783319966711\\
17.90625	0.000713084800238602\\
18.00625	0.000667864486783873\\
18.10625	0.000676064941782163\\
18.20625	0.000729795974131675\\
18.30625	0.0007602126797597\\
18.40625	0.00073453100453085\\
18.50625	0.000691079983579462\\
18.60625	0.000696196298798684\\
18.70625	0.000746073788640628\\
18.80625	0.000774491329028235\\
18.90625	0.00074717332454239\\
19.00625	0.000702125968035905\\
19.10625	0.000705668749939475\\
19.20625	0.000756829477508327\\
19.30625	0.00078958885146982\\
19.40625	0.000767793709118389\\
19.50625	0.00072591474876686\\
19.60625	0.000726800340351951\\
19.70625	0.000772024622896726\\
19.80625	0.000802850489413928\\
19.90625	0.00078273654810502\\
20.00625	0.000737873319630965\\
20.10625	0.000731489456142376\\
20.20625	0.000777593870403858\\
20.30625	0.000815883458802399\\
20.40625	0.000800382207615478\\
20.50625	0.00075463930152214\\
20.60625	0.000745066610315874\\
20.70625	0.000788494335775416\\
20.80625	0.000825647775770609\\
20.90625	0.000809640838635461\\
21.00625	0.000761004393237441\\
21.10625	0.000747152647628428\\
21.20625	0.000791846079900421\\
21.30625	0.00083608421511873\\
21.40625	0.000825110515765786\\
21.50625	0.000774402762773927\\
21.60625	0.000754968463427581\\
21.70625	0.000798168305780068\\
21.80625	0.00084406450930408\\
21.90625	0.000831854142772203\\
22.00625	0.000776113087553265\\
22.10625	0.000753919957787251\\
22.20625	0.000801698914498061\\
22.30625	0.000854266614909606\\
22.40625	0.000844968196345102\\
22.50625	0.000788439980989298\\
22.60625	0.000764536596707571\\
22.70625	0.000810240521347573\\
22.80625	0.000861528603237875\\
22.90625	0.000851730950907726\\
23.00625	0.000793010328948562\\
23.10625	0.000767203394148995\\
23.20625	0.000815931209699412\\
23.30625	0.00087183964691919\\
23.40625	0.000866254967528703\\
23.50625	0.000811456285362455\\
23.60625	0.00078431942715228\\
23.70625	0.000826691588907837\\
23.80625	0.000879022522960423\\
23.90625	0.000874017881816846\\
24.00625	0.000819261544286156\\
24.10625	0.000790323578757334\\
24.20625	0.000832785100139845\\
24.30625	0.000888042962748897\\
24.40625	0.000888431670188319\\
24.50625	0.000838760115888883\\
24.60625	0.000808573931573301\\
24.70625	0.000842964342198203\\
24.80625	0.000894186134283979\\
24.90625	0.000896990105793898\\
};
%\addlegendentry{1/80}

\end{axis}
\end{tikzpicture}%

==> testNonMagneticLongTimeYee.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$t$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ytick = {1e-9,1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.62,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid]
  table[row sep=crcr]{%
0.025	0.00344939014401206\\
0.125	0.0107686083226445\\
0.225	0.0170088445957327\\
0.325	0.0221184446253975\\
0.425	0.0277909542872439\\
0.525	0.0353265033871541\\
0.625	0.0423794939028907\\
0.725	0.045837992815253\\
0.825	0.047236612254416\\
0.925	0.0523747528903068\\
1.025	0.0624038843992003\\
1.125	0.0705547957280632\\
1.225	0.0718028471553367\\
1.325	0.0706257561622257\\
1.425	0.0778059628753742\\
1.525	0.091165700443982\\
1.625	0.0979343906216349\\
1.725	0.0941672055838214\\
1.825	0.0911402193585744\\
1.925	0.101583596915259\\
2.025	0.116434408245202\\
2.125	0.120834602188192\\
2.225	0.113467866179311\\
2.325	0.110057697872207\\
2.425	0.122720295036673\\
2.525	0.138600254395246\\
2.625	0.141565794588319\\
2.725	0.132124257350247\\
2.825	0.12761544336848\\
2.925	0.140415136749992\\
3.025	0.156661683154675\\
3.125	0.159738725194371\\
3.225	0.150006620869877\\
3.325	0.144560832077409\\
3.425	0.15615934132786\\
3.525	0.172666036375436\\
3.625	0.176815406518231\\
3.725	0.167285186585011\\
3.825	0.160073280778542\\
3.925	0.170183272056533\\
4.025	0.187552961701755\\
4.125	0.193151822011416\\
4.225	0.183405304081137\\
4.325	0.175190361391489\\
4.425	0.185382814614422\\
4.525	0.2038925572065\\
4.625	0.209797117932978\\
4.725	0.199235556236781\\
4.825	0.190506507836062\\
4.925	0.201707039301283\\
5.025	0.22142511260629\\
5.125	0.226998939174841\\
5.225	0.215404732368192\\
5.325	0.207090855300009\\
5.425	0.220145726304557\\
5.525	0.240997324953706\\
5.625	0.246007636313405\\
5.725	0.232940513892554\\
5.825	0.224439081861807\\
5.925	0.239070384050507\\
6.025	0.261245203016522\\
6.125	0.265984041571832\\
6.225	0.251316356436015\\
6.325	0.241675722085201\\
6.425	0.257833588863141\\
6.525	0.282038478420674\\
6.625	0.286436900615794\\
6.725	0.269196449987376\\
6.825	0.258144406469779\\
6.925	0.276193292088615\\
7.025	0.302638813604362\\
7.125	0.305930228354663\\
7.225	0.285708028735931\\
7.325	0.274268116388216\\
7.425	0.294945688694092\\
7.525	0.322515087400096\\
7.625	0.324034386156787\\
7.725	0.301239617165052\\
7.825	0.290005575647549\\
7.925	0.313047431080996\\
8.025	0.341150164479887\\
8.125	0.340667749397293\\
8.225	0.315759510687415\\
8.325	0.305086222955912\\
8.425	0.330031761516412\\
8.525	0.358387296478854\\
8.625	0.356231398020151\\
8.725	0.329721208775644\\
8.825	0.319433815546253\\
8.925	0.345965137352171\\
9.025	0.374910604804651\\
9.125	0.37150257177715\\
9.225	0.343299243791511\\
9.325	0.333387464742631\\
9.425	0.361745801826289\\
9.525	0.391027069401791\\
9.625	0.386230367639945\\
9.725	0.356638866787484\\
9.825	0.347299758293451\\
9.925	0.377271645420916\\
10.025	0.406646951358748\\
10.125	0.400180347743271\\
10.225	0.36955989877871\\
10.325	0.361966963739846\\
10.425	0.393851493766981\\
10.525	0.422676687805035\\
10.625	0.414304855090849\\
10.725	0.383011452508451\\
10.825	0.377086853670843\\
10.925	0.410604999288908\\
11.025	0.439208235714842\\
11.125	0.429229685899614\\
11.225	0.397083796052589\\
11.325	0.392510018782489\\
11.425	0.428001770279219\\
11.525	0.456987192926959\\
11.625	0.445542124944203\\
11.725	0.411797139519369\\
11.825	0.407691366939745\\
11.925	0.445258863857273\\
12.025	0.474924914506204\\
12.125	0.46212190062418\\
12.225	0.426601872689567\\
12.325	0.423014178492574\\
12.425	0.462806829144343\\
12.525	0.493497929743829\\
12.625	0.478964324214042\\
12.725	0.441247936234259\\
12.825	0.438485688560338\\
12.925	0.480819925159888\\
13.025	0.512274678895876\\
13.125	0.495817058026306\\
13.225	0.455811569483362\\
13.325	0.453990211497497\\
13.425	0.499569234756361\\
13.525	0.532066846256875\\
13.625	0.51322877696601\\
13.725	0.470336368108313\\
13.825	0.469590712002235\\
13.925	0.518707257606143\\
14.025	0.55213506544737\\
14.125	0.530461165930621\\
14.225	0.484594902786848\\
14.325	0.485191520456452\\
14.425	0.537700503222103\\
14.525	0.57155163111286\\
14.625	0.547064012709312\\
14.725	0.498601140998466\\
14.825	0.500819689204477\\
14.925	0.556325973697423\\
15.025	0.590106899911132\\
15.125	0.562857827994795\\
15.225	0.512907373216515\\
15.325	0.517396083723174\\
15.425	0.575034699950344\\
15.525	0.608035653358685\\
15.625	0.578371109200105\\
15.725	0.527723574250262\\
15.825	0.534298614755854\\
15.925	0.593571887060583\\
16.025	0.625690958297794\\
16.125	0.593872753244207\\
16.225	0.542561230421453\\
16.325	0.551147173111335\\
16.425	0.611994240527865\\
16.525	0.643440862906147\\
16.625	0.609263254889159\\
16.725	0.55663331610103\\
16.825	0.566872829452362\\
16.925	0.629691227194482\\
17.025	0.660599846985806\\
17.125	0.624380918896774\\
17.225	0.570745176257066\\
17.325	0.582581915522526\\
17.425	0.647289116526598\\
17.525	0.678047592873079\\
17.625	0.639765794442552\\
17.725	0.585288531287326\\
17.825	0.598932883704139\\
17.925	0.665464722342071\\
18.025	0.69581030388651\\
18.125	0.655557164281162\\
18.225	0.600082057202407\\
18.325	0.615543620248472\\
18.425	0.683942187199866\\
18.525	0.713933750623693\\
18.625	0.671360668447046\\
18.725	0.614439832685885\\
18.825	0.631628729789996\\
18.925	0.702603009869868\\
19.025	0.732479768990616\\
19.125	0.686761037352683\\
19.225	0.627457627719242\\
19.325	0.64671245310329\\
19.425	0.720956321978887\\
19.525	0.750496643468362\\
19.625	0.701107616542782\\
19.725	0.639173969966306\\
19.825	0.661256914795756\\
19.925	0.739312056971889\\
20.025	0.768416666384975\\
20.125	0.714871671329067\\
20.225	0.650679731471489\\
20.325	0.67619253868767\\
20.425	0.757516868966901\\
20.525	0.78536946807544\\
20.625	0.728093697931834\\
20.725	0.662397137406015\\
20.825	0.690729719363188\\
20.925	0.774508513879106\\
21.025	0.801274440417669\\
21.125	0.740600403698979\\
21.225	0.673404967785315\\
21.325	0.704413020174446\\
21.425	0.790714287625114\\
21.525	0.816321388870494\\
21.625	0.751876424840766\\
21.725	0.683047054032912\\
21.825	0.717151283641048\\
21.925	0.806243800480064\\
22.025	0.830856939980775\\
22.125	0.762857061935275\\
22.225	0.692299240477392\\
22.325	0.729492843467103\\
22.425	0.821839566180287\\
22.525	0.845516319655184\\
22.625	0.773526747289726\\
22.725	0.701202926065396\\
22.825	0.742045636261798\\
22.925	0.837568154897914\\
23.025	0.860135119704294\\
23.125	0.784618147072517\\
23.225	0.711355743543024\\
23.325	0.755340390946835\\
23.425	0.85326696670652\\
23.525	0.87511958009193\\
23.625	0.796747405334678\\
23.725	0.722168833043376\\
23.825	0.768625539018838\\
23.925	0.869112265429448\\
24.025	0.890712717945275\\
24.125	0.809442362105328\\
24.225	0.732512032793808\\
24.325	0.781315507390578\\
24.425	0.885312364701952\\
24.525	0.906864384724924\\
24.625	0.822023280080746\\
24.725	0.742368525483128\\
24.825	0.79369158935795\\
24.925	0.901732627041042\\
};
%\addlegendentry{1/20}

\addplot [color=blue,line width=1pt,dotted,mark options={solid}]
  table[row sep=crcr]{%
0.0125	0.000317703783302939\\
0.1125	0.00209628281258854\\
0.2125	0.00373657017329355\\
0.3125	0.00499001693541171\\
0.4125	0.00641197726223417\\
0.5125	0.0084813884187735\\
0.6125	0.0104656020613384\\
0.7125	0.0114593421480505\\
0.8125	0.0118547609310656\\
0.9125	0.0132656774391169\\
1.0125	0.0159781051499543\\
1.1125	0.0181514557047689\\
1.2125	0.0184978607832077\\
1.3125	0.0182984598262831\\
1.4125	0.0202162179392773\\
1.5125	0.0235981446419538\\
1.6125	0.0253216225523073\\
1.7125	0.0245141317874217\\
1.8125	0.0239961750548175\\
1.9125	0.0266647349889744\\
2.0125	0.0303684025638493\\
2.1125	0.0314642866805273\\
2.2125	0.0297942089276829\\
2.3125	0.0291600111500654\\
2.4125	0.0323234358944294\\
2.5125	0.0362109195530902\\
2.6125	0.0369360597713058\\
2.7125	0.0347003285511976\\
2.8125	0.0337718417063774\\
2.9125	0.0369804977236667\\
3.0125	0.041011304035433\\
3.1125	0.041753087734484\\
3.2125	0.0393373959836836\\
3.3125	0.0380632486675767\\
3.4125	0.041072415028234\\
3.5125	0.0452511332048237\\
3.6125	0.0462422395175652\\
3.7125	0.0438304085962132\\
3.8125	0.0421829468663375\\
3.9125	0.0449066882808997\\
4.0125	0.0492677453411003\\
4.1125	0.0505277757760825\\
4.2125	0.0481017176700848\\
4.3125	0.0463220758525684\\
4.4125	0.0490977096643315\\
4.5125	0.0536057590912793\\
4.6125	0.0548498225341528\\
4.7125	0.0522959186112442\\
4.8125	0.0506033250894225\\
4.9125	0.0536721758592254\\
5.0125	0.0583071173074556\\
5.1125	0.0593738976157877\\
5.2125	0.0566353487412713\\
5.3125	0.0551273536527508\\
5.4125	0.0586093807948132\\
5.5125	0.0634210040567583\\
5.6125	0.0643009242814248\\
5.7125	0.0613012332820761\\
5.8125	0.0598564410841459\\
5.9125	0.0636839587379629\\
6.0125	0.0687313523769042\\
6.1125	0.0694847210950142\\
6.2125	0.066112970383986\\
6.3125	0.0645189930595871\\
6.4125	0.068697652580065\\
6.5125	0.0741259761985701\\
6.6125	0.0747021836983951\\
6.7125	0.0707304602513241\\
6.8125	0.0689814444344269\\
6.9125	0.0737144406195928\\
7.0125	0.0794689208338746\\
7.1125	0.0796226802428457\\
7.2125	0.0750178357720105\\
7.3125	0.0733680667417795\\
7.4125	0.0787271947499524\\
7.5125	0.0845947024147666\\
7.6125	0.0841711358424407\\
7.7125	0.0790231207217519\\
7.8125	0.0776264717942034\\
7.9125	0.0835527622238453\\
8.0125	0.0893549814736229\\
8.1125	0.0883014555836948\\
8.2125	0.0827624542809887\\
8.3125	0.081721431193225\\
8.4125	0.0880893357258904\\
8.5125	0.0937936242901265\\
8.6125	0.09225130865444\\
8.7125	0.0863847711831661\\
8.8125	0.0855820419652365\\
8.9125	0.092360748974381\\
9.0125	0.098047167156167\\
9.1125	0.096067067258521\\
9.2125	0.0899032801029168\\
9.3125	0.0893741413714809\\
9.4125	0.0965235207717819\\
9.5125	0.102113190738777\\
9.6125	0.099705023578425\\
9.7125	0.0933591608076911\\
9.8125	0.0932067295602124\\
9.9125	0.100694398852352\\
10.0125	0.106043381197448\\
10.1125	0.103141507788889\\
10.2125	0.096811598904896\\
10.3125	0.0972774977540252\\
10.4125	0.105006120840295\\
10.5125	0.109958819146749\\
10.6125	0.106584624844596\\
10.7125	0.100375604068752\\
10.8125	0.101433166674947\\
10.9125	0.109387554934392\\
11.0125	0.114026982108333\\
11.1125	0.110265155936772\\
11.2125	0.104063197567903\\
11.3125	0.105534971615714\\
11.4125	0.113786386707055\\
11.5125	0.118309388649228\\
11.6125	0.114175294204749\\
11.7125	0.107781866543037\\
11.8125	0.109536922382026\\
11.9125	0.118201651120106\\
12.0125	0.122759881699165\\
12.1125	0.118254566298878\\
12.2125	0.111602134596613\\
12.3125	0.113679337389686\\
12.4125	0.122808666169005\\
12.5125	0.127357375156534\\
12.6125	0.122385802872816\\
12.7125	0.11546007909846\\
12.8125	0.117950158610913\\
12.9125	0.127635825991795\\
13.0125	0.132140991410269\\
13.1125	0.126547495408889\\
13.2125	0.119265278702972\\
13.3125	0.122334214748929\\
13.4125	0.132719691784349\\
13.5125	0.137113135961684\\
13.6125	0.130730146927411\\
13.7125	0.123009768292835\\
13.8125	0.126712575490501\\
13.9125	0.137879892550543\\
14.0125	0.142115131954393\\
14.1125	0.134816465042151\\
14.2125	0.126650188878952\\
14.3125	0.131076108311834\\
14.4125	0.142956934981498\\
14.5125	0.146880204988784\\
14.6125	0.138696852150343\\
14.7125	0.130343695947707\\
14.8125	0.135573986687598\\
14.9125	0.147904028021587\\
15.0125	0.151346154535057\\
15.1125	0.142461961851859\\
15.2125	0.134252517743745\\
15.3125	0.140263672460168\\
15.4125	0.152762027108517\\
15.5125	0.155592707739156\\
15.6125	0.146153991798557\\
15.7125	0.138253444160721\\
15.8125	0.144972378814798\\
15.9125	0.157524308006435\\
16.0125	0.159765166999829\\
16.1125	0.149812899888935\\
16.2125	0.142156045278331\\
16.3125	0.149513561299859\\
16.4125	0.162156652405836\\
16.5125	0.163861442174053\\
16.6125	0.153354482986989\\
16.7125	0.14587444090564\\
16.8125	0.153870395246112\\
16.9125	0.16667454766179\\
17.0125	0.167945015320989\\
17.1125	0.156978066225514\\
17.2125	0.149696746475933\\
17.3125	0.158299573593395\\
17.4125	0.171268608377579\\
17.5125	0.172142270866537\\
17.6125	0.160800143175553\\
17.7125	0.153766769252976\\
17.8125	0.162929663597529\\
17.9125	0.176026223683633\\
18.0125	0.176505318414108\\
18.1125	0.164739731751656\\
18.2125	0.157869726318993\\
18.3125	0.167625821028681\\
18.4125	0.180953364098517\\
18.5125	0.180984873956055\\
18.6125	0.168544863808345\\
18.7125	0.161712370017659\\
18.8125	0.172227707704547\\
18.9125	0.185917285105941\\
19.0125	0.185372933301832\\
19.1125	0.171997257289691\\
19.2125	0.165139153271695\\
19.3125	0.176641071577904\\
19.4125	0.190825670832616\\
19.5125	0.189584533336149\\
19.6125	0.175123084691851\\
19.7125	0.168352511570569\\
19.8125	0.18102821577038\\
19.9125	0.195612503257673\\
20.0125	0.193527725115829\\
20.1125	0.17808979462444\\
20.2125	0.171616437978247\\
20.3125	0.185332698585481\\
20.4125	0.200098836931098\\
20.5125	0.197172404030288\\
20.6125	0.180891523881333\\
20.7125	0.174738472079106\\
20.8125	0.189383000110897\\
20.9125	0.20424981525092\\
21.0125	0.200475406816652\\
21.1125	0.183370286884429\\
21.2125	0.177578756780034\\
21.3125	0.1931586325856\\
21.4125	0.208109094641358\\
21.5125	0.203479842921429\\
21.6125	0.185556628458985\\
21.7125	0.180146234676765\\
21.8125	0.196745894960283\\
21.9125	0.211855109539934\\
22.0125	0.206353577260669\\
22.1125	0.187577334055919\\
22.2125	0.182617392704937\\
22.3125	0.200302795172252\\
22.4125	0.215578908164608\\
22.5125	0.209240990970509\\
22.6125	0.189724303859665\\
22.7125	0.185248448646681\\
22.8125	0.203917631511695\\
22.9125	0.219317509613622\\
23.0125	0.212266700769093\\
23.1125	0.192131736125262\\
23.2125	0.188073989471538\\
23.3125	0.207551143765908\\
23.4125	0.223092269602765\\
23.5125	0.215453521488066\\
23.6125	0.194671787681284\\
23.7125	0.190837947911113\\
23.8125	0.211137203589053\\
23.9125	0.226944593518266\\
24.0125	0.218696187638572\\
24.1125	0.197112459773311\\
24.2125	0.193467315836513\\
24.3125	0.214714074908222\\
24.4125	0.230887723032042\\
24.5125	0.221974019597995\\
24.6125	0.199403454992808\\
24.7125	0.195907858501883\\
24.8125	0.218264859589214\\
24.9125	0.23487169651032\\
};
%\addlegendentry{1/40}

\addplot [color=magenta,line width=1pt,dashdotted,mark options={solid}]
  table[row sep=crcr]{%
0.00625	3.61856493100518e-05\\
0.10625	0.000484633493662442\\
0.20625	0.000899243215683687\\
0.30625	0.00122228974211407\\
0.40625	0.00158905105556227\\
0.50625	0.0021102415764879\\
0.60625	0.00261166533440923\\
0.70625	0.00287774736934506\\
0.80625	0.00300285895309053\\
0.90625	0.00337240623509268\\
1.00625	0.00404830895026034\\
1.10625	0.00458841419814485\\
1.20625	0.00468908585840924\\
1.30625	0.00466669836700091\\
1.40625	0.00515317690256525\\
1.50625	0.00598346091780633\\
1.60625	0.0064088629489957\\
1.70625	0.00623109627104894\\
1.80625	0.00614357064049995\\
1.90625	0.00682462467027623\\
2.00625	0.00773464942790839\\
2.10625	0.0079994337759764\\
2.20625	0.00759966636883077\\
2.30625	0.00747242862049601\\
2.40625	0.00827425077650765\\
2.50625	0.00923629645732531\\
2.60625	0.00940742509385512\\
2.70625	0.0088506353268552\\
2.80625	0.0086384499472473\\
2.90625	0.00946913947938811\\
3.00625	0.0104839364600147\\
3.10625	0.0106497479869539\\
3.20625	0.0100223059398296\\
3.30625	0.00971959795307389\\
3.40625	0.0105184161937512\\
3.50625	0.0115794476862748\\
3.60625	0.0117950449015244\\
3.70625	0.0111514151648084\\
3.80625	0.0107626915509171\\
3.90625	0.0115115417996263\\
4.00625	0.0126217800660672\\
4.10625	0.01289144744115\\
4.20625	0.0122411442702661\\
4.30625	0.0118318671884029\\
4.40625	0.0126001849792648\\
4.50625	0.0137380303485867\\
4.60625	0.0139951913650563\\
4.70625	0.0133177719370829\\
4.80625	0.0129414236617366\\
4.90625	0.0137835383781526\\
5.00625	0.0149440672926269\\
5.10625	0.0151512128202122\\
5.20625	0.0144326891301914\\
5.30625	0.0141138421692918\\
5.40625	0.0150609951713313\\
5.50625	0.0162532961395666\\
5.60625	0.0164023411013446\\
5.70625	0.0156230979719874\\
5.80625	0.0153348011794914\\
5.90625	0.0163705505917855\\
6.00625	0.0176094390828026\\
6.10625	0.0177175793977367\\
6.20625	0.0168511403658253\\
6.30625	0.0165410020086102\\
6.40625	0.0176665838616618\\
6.50625	0.0189835472775192\\
6.60625	0.0190306125121388\\
6.70625	0.0180227402932791\\
6.80625	0.0177002482653694\\
6.90625	0.0189627402511628\\
7.00625	0.0203369751144234\\
7.10625	0.0202662576895486\\
7.20625	0.0191152253107776\\
7.30625	0.0188378131250332\\
7.40625	0.0202511474888052\\
7.50625	0.0216337721617366\\
7.60625	0.0214045425056982\\
7.70625	0.0201249874150035\\
7.80625	0.0199318604144341\\
7.90625	0.0214876373923129\\
8.00625	0.0228377419218593\\
8.10625	0.022440945435665\\
8.20625	0.0210717528901999\\
8.30625	0.0209820962637692\\
8.40625	0.0226526484068167\\
8.50625	0.0239691771649344\\
8.60625	0.0234382441171868\\
8.70625	0.0219873072688209\\
8.80625	0.0219699932326987\\
8.90625	0.0237484400353345\\
9.00625	0.0250543380005445\\
9.10625	0.0244053584693237\\
9.20625	0.0228794601348888\\
9.30625	0.0229388749703825\\
9.40625	0.0248151441949912\\
9.50625	0.0260942345263915\\
9.60625	0.0253294941132284\\
9.70625	0.0237572941787118\\
9.80625	0.0239198386278368\\
9.90625	0.0258814033591204\\
10.00625	0.027093889781432\\
10.10625	0.0262021867912939\\
10.20625	0.0246423345471792\\
10.30625	0.0249634409289392\\
10.40625	0.0269825582376033\\
10.50625	0.0280845573047029\\
10.60625	0.0270706206558551\\
10.70625	0.0255552619905851\\
10.80625	0.026034562467125\\
10.90625	0.0280955332204496\\
11.00625	0.0291033450548757\\
11.10625	0.0279924218150145\\
11.20625	0.026495810703318\\
11.30625	0.0270849949024689\\
11.40625	0.0292067568842684\\
11.50625	0.0301732821520502\\
11.60625	0.028969503156721\\
11.70625	0.0274371116632186\\
11.80625	0.0281062669263097\\
11.90625	0.03032328677522\\
12.00625	0.0312852598531635\\
12.10625	0.0299885050082744\\
12.20625	0.0284104576333092\\
12.30625	0.02916886583946\\
12.40625	0.0314888627569384\\
12.50625	0.0324348328302609\\
12.60625	0.0310258693113939\\
12.70625	0.029398420700541\\
12.80625	0.0302676968798344\\
12.90625	0.0327125264812627\\
13.00625	0.0336277116173849\\
13.10625	0.0320636389840273\\
13.20625	0.0303774247502593\\
13.30625	0.0314048021578931\\
13.40625	0.034004743955661\\
13.50625	0.03487208664351\\
13.60625	0.0331138767986364\\
13.70625	0.0313406400520676\\
13.80625	0.0325392634215142\\
13.90625	0.0353152484107479\\
14.00625	0.0361227166417869\\
14.10625	0.0341392491775718\\
14.20625	0.0322793557190314\\
14.30625	0.0336711934713002\\
14.40625	0.0366069803581607\\
14.50625	0.0373180620917143\\
14.60625	0.0351214469782891\\
14.70625	0.0332438493083519\\
14.80625	0.0348361538599345\\
14.90625	0.0378592758975522\\
15.00625	0.038436462693966\\
15.10625	0.0360796894123068\\
15.20625	0.034265366422478\\
15.30625	0.0360486318781587\\
15.40625	0.0390859108684885\\
15.50625	0.0394971263843935\\
15.60625	0.0370179120024906\\
15.70625	0.0353093740014692\\
15.80625	0.0372647774919043\\
15.90625	0.0402838559958992\\
16.00625	0.0405288939258163\\
16.10625	0.0379387005070429\\
16.20625	0.0363236442702988\\
16.30625	0.0384346489486071\\
16.40625	0.0414467124710776\\
16.50625	0.0415383425423833\\
16.60625	0.0388299856278545\\
16.70625	0.0372959859754502\\
16.80625	0.0395611657881757\\
16.90625	0.0425829324728519\\
17.00625	0.0425465371532999\\
17.10625	0.0397438404362652\\
17.20625	0.0383015009012689\\
17.30625	0.040716867700872\\
17.40625	0.0437419632268883\\
17.50625	0.0435899490097823\\
17.60625	0.0407198781003067\\
17.70625	0.0393738520039016\\
17.80625	0.0419184828448994\\
17.90625	0.0449411334735702\\
18.00625	0.0446760929275147\\
18.10625	0.0417194055411732\\
18.20625	0.0404508674356435\\
18.30625	0.0431479703930487\\
18.40625	0.046191972377017\\
18.50625	0.0457840607226544\\
18.60625	0.0426783576912967\\
18.70625	0.0414642854660712\\
18.80625	0.044351161200157\\
18.90625	0.0474434735132163\\
19.00625	0.0468584483377709\\
19.10625	0.043539141668703\\
19.20625	0.0423757702418806\\
19.30625	0.0455163891713516\\
19.40625	0.0486839697183505\\
19.50625	0.047883837498513\\
19.60625	0.0443141839627253\\
19.70625	0.0432405565110634\\
19.80625	0.0466691318248484\\
19.90625	0.0498797811233051\\
20.00625	0.048838140422631\\
20.10625	0.0450564554856246\\
20.20625	0.0441097462970658\\
20.30625	0.0477894323696266\\
20.40625	0.0509982768633423\\
20.50625	0.0497181570420478\\
20.60625	0.0457560598667466\\
20.70625	0.0449406535094321\\
20.80625	0.0488404344357328\\
20.90625	0.052023557642486\\
21.00625	0.0505003154392274\\
21.10625	0.0463692912561987\\
21.20625	0.0457021511983078\\
21.30625	0.0498227893482895\\
21.40625	0.0529746390223556\\
21.50625	0.0512063558902475\\
21.60625	0.0469026023039629\\
21.70625	0.0463948109452181\\
21.80625	0.0507604580060599\\
21.90625	0.0538908637367369\\
22.00625	0.0518695675427866\\
22.10625	0.0473931418418986\\
22.20625	0.0470688018543893\\
22.30625	0.0516937301763536\\
22.40625	0.0548049737956831\\
22.50625	0.0525474988397866\\
22.60625	0.0479282423895745\\
22.70625	0.0477814519947014\\
22.80625	0.0526294774496108\\
22.90625	0.0557199799291538\\
23.00625	0.053263341618694\\
23.10625	0.0485301813064368\\
23.20625	0.0485307285152827\\
23.30625	0.0535659564238093\\
23.40625	0.0566492854400179\\
23.50625	0.0540178803495707\\
23.60625	0.0491501947776997\\
23.70625	0.0492617146903457\\
23.80625	0.0544916166314187\\
23.90625	0.0575898072960332\\
24.00625	0.0547748570877962\\
24.10625	0.0497375274748188\\
24.20625	0.0499530367821442\\
24.30625	0.0554148213544872\\
24.40625	0.0585538671410562\\
24.50625	0.0555332087722171\\
24.60625	0.0502807643572337\\
24.70625	0.050605430193987\\
24.80625	0.0563332167166711\\
24.90625	0.0595169487760872\\
};
%\addlegendentry{1/80}

\end{axis}

\end{tikzpicture}%

==> testNonMagneticSecondJumpCdns.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ytick = {1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1,10,100,1000},
ylabel={\scriptsize$E_2$},
axis background/.style={fill=white},
legend style={at={(0.615,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	17.8215225904192\\
0.0357142857142857	11.7246463744881\\
0.025	7.13904457229311\\
0.0192307692307692	4.1665231551818\\
0.0138888888888889	2.41481808689406\\
0.0104166666666667	1.47167267146539\\
0.00757575757575758	0.785270589858474\\
0.00555555555555556	0.441606638183393\\
0.00409836065573771	0.254015772022084\\
0.00297619047619048	0.124595802290699\\
};
\addlegendentry{Yee}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	5.60025244009404\\
0.0357142857142857	3.02090084788958\\
0.025	1.16509599933616\\
0.0192307692307692	0.520245315047039\\
0.0138888888888889	0.194778064243259\\
0.0104166666666667	0.0907034265749897\\
0.00757575757575758	0.0328145950989696\\
0.00555555555555556	0.012586273904851\\
0.00409836065573771	0.0053391942008075\\
0.00297619047619048	0.00241211245390837\\
};
\addlegendentry{4$^{th}$}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	75\\
0.0357142857142857	38.265306122449\\
0.025	18.75\\
0.0192307692307692	11.094674556213\\
0.0138888888888889	5.78703703703704\\
0.0104166666666667	3.25520833333333\\
0.00757575757575758	1.72176308539945\\
0.00555555555555556	0.925925925925926\\
0.00409836065573771	0.503896801934964\\
0.00297619047619048	0.265731292517007\\
};
\addlegendentry{$h^2$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	4.375\\
0.0357142857142857	1.59438775510204\\
0.025	0.546875\\
0.0192307692307692	0.248918980427856\\
0.0138888888888889	0.0937714334705075\\
0.0104166666666667	0.0395598234953704\\
0.00757575757575758	0.0152176030275204\\
0.00555555555555556	0.00600137174211248\\
0.00409836065573771	0.0024093426322027\\
0.00297619047619048	0.000922678099017385\\
};
\addlegendentry{$h^3$}

\end{axis}

\end{tikzpicture}%

==> testNonMagneticThirdJumpCdns.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=0.442885487528345,
ymax=125,
yminorticks=true,
ytick = {1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1,10,100,1000},
ylabel={\scriptsize$E_3$},
axis background/.style={fill=white},
legend style={at={(0.615,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	114.667051177018\\
0.0357142857142857	92.4751838764351\\
0.025	54.5451991828081\\
0.0192307692307692	31.9614523781774\\
0.0138888888888889	16.145694431744\\
0.0104166666666667	10.1884632992507\\
0.00757575757575758	4.95590419914097\\
0.00555555555555556	2.58356468532146\\
0.00409836065573771	1.35555786866128\\
0.00297619047619048	0.966865333579854\\
};
\addlegendentry{4$^{th}$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	125\\
0.0357142857142857	63.7755102040816\\
0.025	31.25\\
0.0192307692307692	18.491124260355\\
0.0138888888888889	9.64506172839506\\
0.0104166666666667	5.42534722222222\\
0.00757575757575758	2.86960514233242\\
0.00555555555555556	1.54320987654321\\
0.00409836065573771	0.83982800322494\\
0.00297619047619048	0.442885487528345\\
};
\addlegendentry{$h^2$}

\end{axis}
\end{tikzpicture}%

==> testNonMagneticZerothJumpCdns.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.00297619047619048,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-09,
ymax=0.01,
yminorticks=true,
ytick = {1e-9,1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$E_0$},
axis background/.style={fill=white},
legend style={at={(0.615,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.00337362976965725\\
0.0357142857142857	0.000801307015503004\\
0.025	0.000229065122091851\\
0.0192307692307692	8.96471357098544e-05\\
0.0138888888888889	2.89198687082825e-05\\
0.0104166666666667	1.06242355089369e-05\\
0.00757575757575758	3.47734375026281e-06\\
0.00555555555555556	1.15901841359661e-06\\
0.00409836065573771	3.98857978501739e-07\\
0.00297619047619048	1.29630866252407e-07\\
};
\addlegendentry{Yee}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.00181910312788471\\
0.0357142857142857	0.000476112706850772\\
0.025	0.000105925847406062\\
0.0192307692307692	3.41340014281073e-05\\
0.0138888888888889	8.19871611164324e-06\\
0.0104166666666667	2.29559745348512e-06\\
0.00757575757575758	5.58376909517785e-07\\
0.00555555555555556	1.39891461432322e-07\\
0.00409836065573771	3.59250319148011e-08\\
0.00297619047619048	8.56496952410249e-09\\
};
\addlegendentry{4$^{th}$}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.00838525491562421\\
0.0357142857142857	0.00258266540412646\\
0.025	0.000741158826601964\\
0.0192307692307692	0.000295875872758962\\
0.0138888888888889	9.47234521265415e-05\\
0.0104166666666667	3.46076363850795e-05\\
0.00757575757575758	1.13530485612646e-05\\
0.00555555555555556	3.83413576388853e-06\\
0.00409836065573771	1.32207734278519e-06\\
0.00297619047619048	4.31453288859707e-07\\
};
\addlegendentry{$h^{3.5}$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.000698771242968685\\
0.0357142857142857	0.000153730083578956\\
0.025	3.08816177750818e-05\\
0.0192307692307692	9.48320104996674e-06\\
0.0138888888888889	2.1926725029292e-06\\
0.0104166666666667	6.00827020574297e-07\\
0.00757575757575758	1.4334657274324e-07\\
0.00555555555555556	3.55012570730419e-08\\
0.00409836065573771	9.03058294252178e-09\\
0.00297619047619048	2.1401452820422e-09\\
};
\addlegendentry{$h^{4.5}$}

\end{axis}

\end{tikzpicture}%

==> testPblm3Star.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-09,
ymax=0.1,
yminorticks=true,
ytick = {1e-9,1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.62,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0211828748996994\\
0.0357142857142857	0.00614890457284173\\
0.025	0.00162025965486068\\
0.0192307692307692	0.000947023731078167\\
0.0138888888888889	0.000552378004432509\\
0.0104166666666667	0.000298140604136533\\
0.00757575757575758	0.000149310099118916\\
0.00555555555555556	7.62441738105615e-05\\
0.00409836065573771	4.12817128313407e-05\\
0.00297619047619048	2.07745309340761e-05\\
0.00217391304347826	1.09690167377275e-05\\
};
\addlegendentry{Yee}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0104339923066429\\
0.0357142857142857	0.0006070102395971\\
0.025	0.000214386400068605\\
0.0192307692307692	6.5077604733914e-05\\
0.0138888888888889	2.57298425380583e-05\\
0.0104166666666667	1.1784488109891e-05\\
0.00757575757575758	2.85998258185064e-06\\
0.00555555555555556	8.25157615452185e-07\\
0.00409836065573771	2.38117860095706e-07\\
0.00297619047619048	4.47456267937577e-08\\
0.00217391304347826	2.04505822278086e-08\\
};
\addlegendentry{4$^{th}$}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.025\\
0.0357142857142857	0.0127551020408163\\
0.025	0.00625\\
0.0192307692307692	0.00369822485207101\\
0.0138888888888889	0.00192901234567901\\
0.0104166666666667	0.00108506944444444\\
0.00757575757575758	0.000573921028466483\\
0.00555555555555556	0.000308641975308642\\
0.00409836065573771	0.000167965600644988\\
0.00297619047619048	8.85770975056689e-05\\
0.00217391304347826	4.72589792060492e-05\\
};
\addlegendentry{$h^2$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.00125\\
0.0357142857142857	0.000325385256143274\\
0.025	7.8125e-05\\
0.0192307692307692	2.73537341129512e-05\\
0.0138888888888889	7.44217725956409e-06\\
0.0104166666666667	2.35475139853395e-06\\
0.00757575757575758	6.58770693832051e-07\\
0.00555555555555556	1.90519737844841e-07\\
0.00409836065573771	5.64248860000631e-08\\
0.00297619047619048	1.56918044050576e-08\\
0.00217391304347826	4.46682223119557e-09\\
};
\addlegendentry{$h^4$}

\end{axis}

\end{tikzpicture}%

==> testPblm5Star.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-09,
ymax=0.1,
yminorticks=true,
ytick = {1e-9,1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.62,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0442020684051124\\
0.0357142857142857	0.00389429730217501\\
0.025	0.00184603000824843\\
0.0192307692307692	0.000970990518888939\\
0.0138888888888889	0.00046452556270568\\
0.0104166666666667	0.000272934175733855\\
0.00757575757575758	0.000137830182264932\\
0.00555555555555556	6.8555493277162e-05\\
0.00409836065573771	3.80840926962334e-05\\
0.00297619047619048	2.05212028149254e-05\\
0.00217391304347826	1.11727300783434e-05\\
};
\addlegendentry{Yee}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0149133264838812\\
0.0357142857142857	0.00154349513441347\\
0.025	0.000199375605383135\\
0.0192307692307692	4.69890353494022e-05\\
0.0138888888888889	1.35138599166014e-05\\
0.0104166666666667	4.37370018812271e-06\\
0.00757575757575758	1.43983327067124e-06\\
0.00555555555555556	4.18417808671674e-07\\
0.00409836065573771	1.30083262563218e-07\\
0.00297619047619048	4.74269885332581e-08\\
0.002173913043478	2.211376854674683e-08\\
};
\addlegendentry{4$^{th}$}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.02\\
0.0357142857142857	0.0102040816326531\\
0.025	0.005\\
0.0192307692307692	0.00295857988165681\\
0.0138888888888889	0.00154320987654321\\
0.0104166666666667	0.000868055555555556\\
0.00757575757575758	0.000459136822773186\\
0.00555555555555556	0.000246913580246914\\
0.00409836065573771	0.00013437248051599\\
0.00297619047619048	7.08616780045351e-05\\
0.00217391304347826	3.78071833648393e-05\\
};
\addlegendentry{$h^2$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.000625\\
0.0357142857142857	0.000162692628071637\\
0.025	3.90625e-05\\
0.0192307692307692	1.36768670564756e-05\\
0.0138888888888889	3.72108862978204e-06\\
0.0104166666666667	1.17737569926698e-06\\
0.00757575757575758	3.29385346916026e-07\\
0.00555555555555556	9.52598689224204e-08\\
0.00409836065573771	2.82124430000316e-08\\
0.00297619047619048	7.84590220252878e-09\\
0.00217391304347826	2.23341111559779e-09\\
};
\addlegendentry{$h^4$}

\end{axis}

\end{tikzpicture}%

==> testPblmCircle.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize$h$},
ymode=log,
ymin=1e-09,
ymax=0.1,
yminorticks=true,
ytick = {1e-9,1e-8,1e-7,1e-6,1e-5, 1e-4 ,1e-3, 1e-2, 1e-1,1},
ylabel={\scriptsize$\|\mathbold{U}-\mathbold{U}_h\|_{2}$},
axis background/.style={fill=white},
legend style={at={(0.62,0.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.00744290956315461\\
0.0357142857142857	0.00510967592690622\\
0.025	0.00192933742430878\\
0.0192307692307692	0.00126580390863501\\
0.0138888888888889	0.000500405268228166\\
0.0104166666666667	0.000290577949055658\\
0.00757575757575758	0.000158361176612198\\
0.00555555555555556	7.94977756962916e-05\\
0.00409836065573771	3.99924329005771e-05\\
0.00297619047619048	2.11137384499263e-05\\
0.00217391304347826	1.11929635146311e-05\\
};
\addlegendentry{Yee}

\addplot [color=blue,line width=1pt,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.05	0.00208050810514959\\
0.0357142857142857	0.000548187512932165\\
0.025	0.0001063195801498\\
0.0192307692307692	4.18591710175152e-05\\
0.0138888888888889	2.95771112819686e-05\\
0.0104166666666667	6.73530988244807e-06\\
0.00757575757575758	4.23599787417725e-06\\
0.00555555555555556	8.37329124812881e-07\\
0.00409836065573771	4.00669912397024e-07\\
0.00297619047619048	5.40168248807801e-08\\
0.00217391304347826	2.22486619125347e-08\\
};
\addlegendentry{4$^{th}$}

\addplot [color=red,line width=1pt,densely dashed]
  table[row sep=crcr]{%
0.05	0.025\\
0.0357142857142857	0.0127551020408163\\
0.025	0.00625\\
0.0192307692307692	0.00369822485207101\\
0.0138888888888889	0.00192901234567901\\
0.0104166666666667	0.00108506944444444\\
0.00757575757575758	0.000573921028466483\\
0.00555555555555556	0.000308641975308642\\
0.00409836065573771	0.000167965600644988\\
0.00297619047619048	8.85770975056689e-05\\
0.00217391304347826	4.72589792060492e-05\\
};
\addlegendentry{$h^2$}

\addplot [color=red,line width=1pt,solid]
  table[row sep=crcr]{%
0.05	0.0009375\\
0.0357142857142857	0.000244038942107455\\
0.025	5.859375e-05\\
0.0192307692307692	2.05153005847134e-05\\
0.0138888888888889	5.58163294467307e-06\\
0.0104166666666667	1.76606354890046e-06\\
0.00757575757575758	4.94078020374038e-07\\
0.00555555555555556	1.42889803383631e-07\\
0.00409836065573771	4.23186645000474e-08\\
0.00297619047619048	1.17688533037932e-08\\
0.00217391304347826	3.35011667339668e-09\\
};
\addlegendentry{$h^4$}

\end{axis}

\end{tikzpicture}%

==> triStarInterfGeo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xtick = {0, 0.5 ,1},
%xlabel={\scriptsize$x$},
ymin=0,
ymax=1,
yminorticks=true,
ytick = {0, 0.5 ,1},
%ylabel={\scriptsize $y$},
axis background/.style={fill=white},
legend style={at={(0.01,0.99)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,draw=none,fill=none},
legend style={font=\scriptsize},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt},tick label style={font=\tiny} 
]
\addplot [color=black,line width=1pt,solid]
  table[row sep=crcr]{%
0.75	0.55\\
0.768383691155712	0.567056285485863\\
0.784855939371776	0.586353079609766\\
0.798569247672799	0.607544505835653\\
0.808783283651588	0.630118192268234\\
0.814908287960172	0.653425855534761\\
0.816539300787274	0.676723220029148\\
0.813479080096982	0.699216694779779\\
0.805748304479489	0.720113788035931\\
0.793582461693234	0.738673991711258\\
0.777415669648107	0.754256830101566\\
0.757852505596638	0.766363942344277\\
0.735629678650627	0.774672444790369\\
0.711570021888213	0.779057373755364\\
0.686531762311539	0.779601705541283\\
0.661356319017503	0.776593244583852\\
0.636817963590651	0.770508511213973\\
0.61357854671968	0.761984593953246\\
0.592150159874138	0.75178070405503\\
0.57286808220072	0.740731832587438\\
0.555875694011952	0.729697420209933\\
0.541122262361211	0.719508274169579\\
0.528373671098689	0.710915085057808\\
0.517235331010121	0.704541799856712\\
0.507185718903124	0.700846803803962\\
0.497618308349223	0.700094370975715\\
0.48788911327206	0.702338193667119\\
0.477366703462387	0.707418035147949\\
0.465481391646248	0.714969718104235\\
0.4517703451712	0.724447815239603\\
0.435915638275791	0.735159603166056\\
0.417772716391469	0.74630812733257\\
0.397387362750012	0.757041649900452\\
0.375	0.76650635094611\\
0.351036977897187	0.773898951759353\\
0.326089339866257	0.778515940109955\\
0.300880372261704	0.779796300355625\\
0.276223968364629	0.777355071772135\\
0.252976437718672	0.771005649468394\\
0.231984821811756	0.760769465763369\\
0.214035011603472	0.746872499529074\\
0.199802985787138	0.729728904825291\\
0.189812299298019	0.709912874076284\\
0.184400561411509	0.68812060227235\\
0.183697076668585	0.66512484910402\\
0.18761311595587	0.641725065201822\\
0.195845484459602	0.61869632675674\\
0.207893209093245	0.596740392003832\\
0.223086334355692	0.576442049038377\\
0.240625045742688	0.558233576556572\\
0.259626683065719	0.542369609807538\\
0.279177704357766	0.528914027386286\\
0.298387346568558	0.517739694017157\\
0.316439622097695	0.50854106036347\\
0.332640397236881	0.500858786781107\\
0.34645661293846	0.494114777441185\\
0.357545209872456	0.487655334569043\\
0.365769976374519	0.480799613212578\\
0.371205307595373	0.472890209038588\\
0.374126697681612	0.463342567597689\\
0.374988630816851	0.451689972653066\\
0.374391337443451	0.437621149210248\\
0.37303858778221	0.421007986082703\\
0.371689260765654	0.401921513178496\\
0.37110581656491	0.380635019844539\\
0.372002990169758	0.357614024441967\\
0.375	0.33349364905389\\
0.380579330947101	0.309044762754784\\
0.389054720761967	0.285130980280279\\
0.400550380065498	0.262659193808722\\
0.414992747983782	0.242526735959632\\
0.432115274321156	0.225568494996845\\
0.45147587740097	0.212507314207483\\
0.472485908299546	0.203910805691148\\
0.494448709733373	0.200157307138778\\
0.516605239008747	0.201413134212458\\
0.538183768940384	0.207622567626085\\
0.558450417734776	0.218511208551704\\
0.576757205393503	0.233602490007808\\
0.592584493652186	0.252246299487896\\
0.605575028595216	0.273657902454885\\
0.615557346626805	0.29696470637777\\
0.622556990666661	0.321257912229455\\
0.6267947702146	0.345645796239216\\
0.628672135768096	0.369305268558684\\
0.628744571230722	0.391528473395405\\
0.627684683890353	0.411761519426597\\
0.626237340401908	0.429632939049313\\
0.625169715962851	0.444970137501007\\
0.625219459117422	0.457802865574245\\
0.627044304722356	0.468353582983459\\
0.631176384055404	0.477015419985697\\
0.637984189046328	0.484319238735193\\
0.647644665720762	0.490891992198984\\
0.660127270910301	0.497409132685517\\
0.67519106704659	0.504544198677694\\
0.692395100958555	0.512918883655448\\
0.711121467043621	0.523056852822891\\
0.730609647080229	0.535344325657581\\
0.75	0.55\\
};
\end{axis}
\end{tikzpicture}%

==> typicalDomain.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
yticklabels=\empty,
xticklabels=\empty,
tick style={draw=none},
legend style={legend cell align=left,align=left,draw=white!15!black},
ylabel style={yshift=-5pt},xlabel style={yshift=2.5pt}
]
\addplot [color=blue,line width=0.8pt,solid]
  table[row sep=crcr]{%
0.75	0.55\\
0.768383691155712	0.567056285485863\\
0.784855939371776	0.586353079609766\\
0.798569247672799	0.607544505835653\\
0.808783283651588	0.630118192268234\\
0.814908287960172	0.653425855534761\\
0.816539300787274	0.676723220029148\\
0.813479080096982	0.699216694779779\\
0.805748304479489	0.720113788035931\\
0.793582461693234	0.738673991711258\\
0.777415669648107	0.754256830101566\\
0.757852505596638	0.766363942344277\\
0.735629678650627	0.774672444790369\\
0.711570021888213	0.779057373755364\\
0.686531762311539	0.779601705541283\\
0.661356319017503	0.776593244583852\\
0.636817963590651	0.770508511213973\\
0.61357854671968	0.761984593953246\\
0.592150159874138	0.75178070405503\\
0.57286808220072	0.740731832587438\\
0.555875694011952	0.729697420209933\\
0.541122262361211	0.719508274169579\\
0.528373671098689	0.710915085057808\\
0.517235331010121	0.704541799856712\\
0.507185718903124	0.700846803803962\\
0.497618308349223	0.700094370975715\\
0.48788911327206	0.702338193667119\\
0.477366703462387	0.707418035147949\\
0.465481391646248	0.714969718104235\\
0.4517703451712	0.724447815239603\\
0.435915638275791	0.735159603166056\\
0.417772716391469	0.74630812733257\\
0.397387362750012	0.757041649900452\\
0.375	0.76650635094611\\
0.351036977897187	0.773898951759353\\
0.326089339866257	0.778515940109955\\
0.300880372261704	0.779796300355625\\
0.276223968364629	0.777355071772135\\
0.252976437718672	0.771005649468394\\
0.231984821811756	0.760769465763369\\
0.214035011603472	0.746872499529074\\
0.199802985787138	0.729728904825291\\
0.189812299298019	0.709912874076284\\
0.184400561411509	0.68812060227235\\
0.183697076668585	0.66512484910402\\
0.18761311595587	0.641725065201822\\
0.195845484459602	0.61869632675674\\
0.207893209093245	0.596740392003832\\
0.223086334355692	0.576442049038377\\
0.240625045742688	0.558233576556572\\
0.259626683065719	0.542369609807538\\
0.279177704357766	0.528914027386286\\
0.298387346568558	0.517739694017157\\
0.316439622097695	0.50854106036347\\
0.332640397236881	0.500858786781107\\
0.34645661293846	0.494114777441185\\
0.357545209872456	0.487655334569043\\
0.365769976374519	0.480799613212578\\
0.371205307595373	0.472890209038588\\
0.374126697681612	0.463342567597689\\
0.374988630816851	0.451689972653066\\
0.374391337443451	0.437621149210248\\
0.37303858778221	0.421007986082703\\
0.371689260765654	0.401921513178496\\
0.37110581656491	0.380635019844539\\
0.372002990169758	0.357614024441967\\
0.375	0.33349364905389\\
0.380579330947101	0.309044762754784\\
0.389054720761967	0.285130980280279\\
0.400550380065498	0.262659193808722\\
0.414992747983782	0.242526735959632\\
0.432115274321156	0.225568494996845\\
0.45147587740097	0.212507314207483\\
0.472485908299546	0.203910805691148\\
0.494448709733373	0.200157307138778\\
0.516605239008747	0.201413134212458\\
0.538183768940384	0.207622567626085\\
0.558450417734776	0.218511208551704\\
0.576757205393503	0.233602490007808\\
0.592584493652186	0.252246299487896\\
0.605575028595216	0.273657902454885\\
0.615557346626805	0.29696470637777\\
0.622556990666661	0.321257912229455\\
0.6267947702146	0.345645796239216\\
0.628672135768096	0.369305268558684\\
0.628744571230722	0.391528473395405\\
0.627684683890353	0.411761519426597\\
0.626237340401908	0.429632939049313\\
0.625169715962851	0.444970137501007\\
0.625219459117422	0.457802865574245\\
0.627044304722356	0.468353582983459\\
0.631176384055404	0.477015419985697\\
0.637984189046328	0.484319238735193\\
0.647644665720762	0.490891992198984\\
0.660127270910301	0.497409132685517\\
0.67519106704659	0.504544198677694\\
0.692395100958555	0.512918883655448\\
0.711121467043621	0.523056852822891\\
0.730609647080229	0.535344325657581\\
0.75	0.55\\
};
\addplot [color=black,line width=1.5pt,solid]
  table[row sep=crcr]{%
1	1\\
1	0\\
0	0\\
0	1\\
1	1\\
1	1\\
};
\addplot [color=blue,line width=0.8pt,solid,->]
  table[row sep=crcr]{%
0.5926	0.2522\\
0.675925	0.159025\\
};
\end{axis}
\draw (2.5,3.0) node {\color{blue}$\Gamma$};	
\draw (2.9,0.9) node {\color{blue}$\hat{n}$};
\draw (2.15,2.1) node {\color{black}$\Omega^-$};
\draw (0.7,3.2) node {\color{black}$\Omega^+$};
\draw (0.35,0.25) node {\color{black}$\partial\Omega$};
\end{tikzpicture}%
